GRCA: Fast Geometrically Modeled Emitter-Centric Ray-Casting Acceleration in Highly Dynamic LiDAR Simulation

Real-time Light Detection And Ranging (LiDAR) simulation must find, per emitted ray, the closest intersecting triangle even in dynamic scenes containing large numbers of moving and deformable objects. Dominant acceleration-structure approaches require rebuilding each frame for dynamic geometry--a cost that compounds directly with scene dynamics and cannot be amortized regardless of how little actually changed. This paper presents the Gajmer Ray-Casting Acceleration (GRCA) algorithm, which inverts the question: instead of asking what does each ray hit? it asks which rays can each triangle possibly hit? GRCA geometrically models spinning LiDAR emitters as rotation-traced cones or planes and uses each triangle's emitter-centric apparent area to cull, per triangle, which channels and the rays within those channels can possibly reach it--without any acceleration structure. GRCA is compute-based and vendor-agnostic by design, targeting highly dynamic, high-resolution simultaneous multi-sensor simulation. Beyond LiDAR, it applies to any setting that casts large numbers of rays against complex geometry. Benchmarks evaluate 2-8 simultaneous 128x4096-ray LiDARs (360deg/180deg) over complex dynamic scenes, across five hardware platforms. At 1000 m sensor range: standalone GRCA reaches up to 14.55x over Embree (CPU) and 7.97x over OptiX (GPU); adding a static bounding volume hierarchy (BVH) for the unchanging geometry (hybrid pipeline) pushes this to 22.7x CPU and 34.9x GPU. At 100 m range: standalone reaches up to 14.66x CPU and 8.33x GPU; combined with the hybrid pipeline, 17.9x CPU and 36.5x GPU. Code & supplementary: https://github.com/woven-by-toyota/GRCA

==> (inline-0) <==
\begin{tabular}{lllccr}
    \toprule
    Scene & Back. & Dyn & $\Omega$ & Cond. & Sp ($\times$) \\
    \midrule
    \multicolumn{6}{l}{\textit{CPU: Embree $>$ \grcacpu{}}} \\
    Rungholt     & CPU & 10    & 2--8 & ND, OBD               & 0.32--0.66 \\
    Rungholt     & CPU & 20    & 4--8 & ND, OBD               & 0.44--0.71 \\
    Rungholt     & CPU & 30    & 4--8 & ND, OBD               & 0.55--0.94 \\[2pt]
    Power~Plant  & CPU & 10    & 4--8 & ND; OBD ($\Omega{\geq}6$)  & 0.64--0.91 \\
    Power~Plant  & CPU & 20    & 8    & ND                & 0.99       \\
    Emerald Sq.  & CPU & 10    & 4--8 & ND; OBD ($\Omega{\geq}6$)  & 0.76--0.99 \\
    Vokselia Sp. & CPU & 10    & 6--8 & ND, OBD               & 0.80--0.98 \\
    \midrule
    \multicolumn{6}{l}{\textit{GPU: OptiX $>$ \grcagpu{}}} \\
    San~Miguel   & GPU & 10--30 & 4--8 & SWD; OBD ($\Omega{\geq}6$) & 0.52--0.92 \\[2pt]
    Lumberyard   & GPU & 10     & 8    & All                     & 0.85--0.99 \\
    Rungholt     & GPU & 10     & 8    & OBD, SWD                & 0.88--0.91 \\
    Vokselia Sp. & GPU & 10     & 8    & SWD                     & 0.98       \\
    \bottomrule
  \end{tabular}
\begin{tabular}{lcccc}
    \toprule
    Configuration (Avg BAT) & Embree & \grcacpu{} & OptiX & \grcagpu{} \\
    \midrule
    \multicolumn{5}{l}{\textit{Original ($1{\times}$, 300\,603 dyn.\ tris, 3.56\,cm$^2$/tri)}} \\
    \quad $\Omega{=}$2\ (47{,}776)  &\phantom{0,}126.3 & \phantom{0,}335.4 & 43.5  & \phantom{0}\textbf{8.8}  \\
    \quad $\Omega{=}$4\ (104{,}484) &\phantom{0,}243.1 & \phantom{0,}721.1 & 42.3  & \textbf{19.0}            \\
    \quad $\Omega{=}$6\ (158{,}002) &\phantom{0,}379.4 & 1{,}218.3         & 42.1  & \textbf{31.7}            \\
    \quad $\Omega{=}$8\ (197{,}991) &\phantom{0,}501.3 & 1{,}543.9         & 43.7  & \textbf{45.2}            \\
    \midrule
    \multicolumn{5}{l}{\textit{Sub$\div$1 ($4{\times}$, 1\,202\,368 dyn.\ tris, 0.89\,cm$^2$/tri)}} \\
    \quad $\Omega{=}$2  &\phantom{0,}215.6 & \phantom{0,}339.1 & 45.0  & \phantom{0}\textbf{9.1}  \\
    \quad $\Omega{=}$4  &\phantom{0,}349.9 & \phantom{0,}702.4 & 45.8  & \textbf{20.9}            \\
    \quad $\Omega{=}$6  &\phantom{0,}466.7 & 1{,}227.4         & 47.7  & \textbf{31.3}            \\
    \quad $\Omega{=}$8  &\phantom{0,}590.1 & 1{,}548.5         & 47.3  & \textbf{46.0}            \\
    \midrule
    \multicolumn{5}{l}{\textit{Sub$\div$2 ($16{\times}$, 4\,809\,472 dyn.\ tris, 0.22\,cm$^2$/tri)}} \\
    \quad $\Omega{=}$2  &\phantom{0,}611.0 & \phantom{0,}357.0 & 58.9  & \textbf{11.7}            \\
    \quad $\Omega{=}$4  &\phantom{0,}746.4 & \phantom{0,}743.0 & 59.4  & \textbf{20.4}            \\
    \quad $\Omega{=}$6  &\phantom{0,}858.9 & 1{,}218.4         & 59.6  & \textbf{32.6}            \\
    \quad $\Omega{=}$8  &\phantom{0,}987.3 & 1{,}552.2         & 60.0  & \textbf{44.7}            \\
    \midrule
    \multicolumn{5}{l}{\textit{Sub$\div$3 ($64{\times}$, 19\,237\,888 dyn.\ tris, 0.056\,cm$^2$/tri)}} \\
    \quad $\Omega{=}$2  &2{,}345.3         & \phantom{0,}428.6 & 112.2 & \textbf{14.6}            \\
    \quad $\Omega{=}$4  &2{,}483.9         & \phantom{0,}828.1 & 112.1 & \textbf{24.2}            \\
    \quad $\Omega{=}$6  &2{,}589.4         & 1{,}340.4         & 112.5 & \textbf{36.6}            \\
    \quad $\Omega{=}$8  &2{,}726.7         & 1{,}692.3         & 113.0 & \textbf{50.5}            \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l rrr c rrrr c r}
    \toprule
    & \multicolumn{3}{c}{CPU (ms)} & & \multicolumn{4}{c}{GPU (ms)} & & \\
    \cmidrule(lr){2-4}\cmidrule(lr){6-9}
    Scale range & Embree & \grcacpu{} & Sp($\times$) & & OptiX & \grcagpu{} & Sp($\times$) & BAT avg & & \shortstack[c]{Hit\,(\%)\\floor} \\
    \midrule
    $[0.001,\,0.1]$ & 1\,326 & 1\,096 & 1.21          & & 64.1 & 29.2 & 2.20          & 132\,K & & 99.0 \\
    $[0.01,\,1]$    & 1\,302 & 1\,097 & 1.19          & & 65.2 & 28.6 & 2.28          & 132\,K & & 99.0 \\
    $[0.1,\,10]$    & 1\,242 & 1\,123 & 1.11          & & 65.5 & 28.3 & \textbf{2.31} & 133\,K & & 99.0 \\
    $[0.3,\,30]$    & 1\,304 & 1\,268 & 1.03          & & 65.7 & 30.0 & 2.19          & 136\,K & & 99.0 \\
    $[0.001,\,30]$  & 1\,367 & 1\,138 & 1.20          & & 67.0 & 29.2 & 2.30          & 133\,K & & 99.0 \\
    $[0.6,\,60]$    & 1\,612 & 1\,544 & 1.04          & & 66.3 & 33.7 & 1.97          & 147\,K & & 98.8 \\
    $[1,\,100]$     & 2\,196 & 1\,914 & 1.15          & & 67.4 & 39.8 & 1.69          & 167\,K & & 98.7 \\
    $[0.001,\,100]$ & 1\,992 & 1\,271 & \textbf{1.57} & & 68.5 & 31.2 & 2.20          & 141\,K & & 99.0 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{l cc !{\vrule width 1.2pt} ccc !{\vrule width 1.2pt} c cc !{\vrule width 1.2pt} ccc !{\vrule width 1.2pt}}
    \toprule
    & \multicolumn{5}{c}{CPU} & & \multicolumn{5}{c}{GPU} \\
    \cmidrule(lr){2-6}\cmidrule(lr){8-12}
    & \multicolumn{2}{c}{Avg ms} & \multicolumn{3}{c}{Sp ($\times$)} & & \multicolumn{2}{c}{Avg ms} & \multicolumn{3}{c}{Sp ($\times$)} \\
    \cmidrule(lr){2-3}\cmidrule(lr){4-6}\cmidrule(lr){8-9}\cmidrule(lr){10-12}
    Rng (m) & Embree & \grcacpu{} & ND & OBD & SWD & & OptiX & \grcagpu{} & ND & OBD & SWD \\
    \midrule
       5 &   2{,}136 &   \textbf{507} & $\mathbf{3.59}$ & $\mathbf{3.83}$ & $5.22$ & &  80 &  \textbf{15} & $\mathbf{7.19}$ & $\mathbf{5.31}$ & $\mathbf{4.04}$ \\
      10 &   2{,}274 &   517 & $3.57$ & $3.82$ & $5.80$ & &  80 &  16 & $7.02$ & $5.15$ & $3.94$ \\
      15 &   2{,}409 &   551 & $3.39$ & $3.64$ & $6.08$ & &  80 &  16 & $6.73$ & $4.99$ & $3.84$ \\
      25 &   2{,}666 &   659 & $2.89$ & $3.10$ & $6.14$ & &  81 &  17 & $6.12$ & $4.68$ & $3.66$ \\
      35 &   2{,}919 &   714 & $2.70$ & $2.93$ & $6.62$ & &  81 &  19 & $5.62$ & $4.29$ & $3.43$ \\
      50 &   3{,}294 &   776 & $2.53$ & $2.77$ & $7.39$ & &  81 &  21 & $5.00$ & $3.94$ & $3.20$ \\
      75 &   3{,}905 &   879 & $2.30$ & $2.56$ & $8.40$ & &  82 &  24 & $4.15$ & $3.44$ & $2.87$ \\
     100 &   4{,}478 &   971 & $2.08$ & $2.44$ & $\mathbf{9.33}$ & &  83 &  28 & $3.57$ & $2.90$ & $2.62$ \\
     150 &   5{,}403 & 1{,}257 & $1.70$ & $1.99$ & $9.10$ & &  84 &  36 & $2.62$ & $2.33$ & $2.20$ \\
     200 &   5{,}957 & 1{,}470 & $1.48$ & $1.74$ & $8.86$ & &  85 &  43 & $2.15$ & $1.96$ & $1.88$ \\
     300 &   6{,}378 & 1{,}660 & $1.34$ & $1.58$ & $8.55$ & &  85 &  50 & $1.80$ & $1.70$ & $1.66$ \\
     500 &   6{,}528 & 1{,}712 & $1.30$ & $1.55$ & $8.53$ & &  85 &  52 & $1.73$ & $1.60$ & $1.62$ \\
     750 &   6{,}538 & 1{,}674 & $1.33$ & $1.59$ & $8.75$ & &  85 &  51 & $1.73$ & $1.66$ & $1.60$ \\
    1000 &   6{,}536 & 1{,}712 & $1.30$ & $1.55$ & $8.54$ & &  85 &  52 & $1.73$ & $1.61$ & $1.61$ \\
    \bottomrule
  \end{tabular}
\begin{tabular}{rrrr c@{\hspace{1pt}}c@{\hspace{2pt}}c@{\hspace{1pt}}c@{\hspace{2pt}}c@{\hspace{1pt}}c !{\vrule width 1.2pt} @{\hspace{0.3em}}c@{\hspace{0.3em}}c@{\hspace{0.3em}}c@{\hspace{0.3em}} !{\vrule width 1.2pt} c@{\hspace{1pt}}c@{\hspace{2pt}}c@{\hspace{1pt}}c@{\hspace{2pt}}c@{\hspace{1pt}}c !{\vrule width 1.2pt} @{\hspace{0.3em}}c@{\hspace{0.3em}}c@{\hspace{0.3em}}c@{\hspace{0.3em}} !{\vrule width 1.2pt}}
    \toprule
    & & & &
      \multicolumn{6}{c}{CPU ms/frame} &
      \multicolumn{3}{c}{SpeedUp ($\times$)} &
      \multicolumn{6}{c}{GPU ms/frame} &
      \multicolumn{3}{c}{SpeedUp ($\times$)} \\
    \cmidrule(lr){5-10}\cmidrule(lr){11-13}\cmidrule(lr){14-19}\cmidrule(lr){20-22}
    & & & &
      \multicolumn{2}{c}{ND} & \multicolumn{2}{c}{OBD} & \multicolumn{2}{c}{SWD} &
      & & &
      \multicolumn{2}{c}{ND} & \multicolumn{2}{c}{OBD} & \multicolumn{2}{c}{SWD} &
      & & \\
    \cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
    \cmidrule(lr){14-15}\cmidrule(lr){16-17}\cmidrule(lr){18-19}
    Dyn & Total tris & $\Omega$ & Rays/f
      & Embree & \grcacpu{} & Embree & \grcacpu{} & Embree & \grcacpu{}
      & ND & OBD & SWD
      & OptiX & \grcagpu{} & OptiX & \grcagpu{} & OptiX & \grcagpu{}
      & ND & OBD & SWD \\
    \midrule
    \multicolumn{22}{l}{\textbf{PC1}} \\
    \multicolumn{22}{l}{\textit{\quad Vokselia Spawn (1{,}875{,}632 static tris)}} \\
    10 & 4{,}881{,}662 & 2 & 1{,}048{,}576 & 687.8 & 451.1 & 759.4 & 451.7 & 2047.4 & 454.0 & \textbf{1.52} & \textbf{1.68} & \textbf{4.51} & 18.59 & 4.33 & 19.95 & 5.21 & 18.08 & 5.91 & \textbf{4.30} & \textbf{3.83} & \textbf{3.06} \\
    10 & 4{,}881{,}662 & 4 & 2{,}097{,}152 & 932.7 & 896.9 & 1040.0 & 880.8 & 3681.6 & 903.9 & 1.04 & 1.18 & 4.07 & 18.44 & 8.67 & 20.19 & 10.13 & 19.24 & 11.09 & 2.13 & 1.99 & 1.74 \\
    10 & 4{,}881{,}662 & 6 & 3{,}145{,}728 & 1171.3 & 1333.9 & 1318.5 & 1339.2 & 5350.8 & 1344.2 & 0.88 & 0.98 & 3.98 & 18.62 & 10.93 & 20.46 & 15.27 & 20.43 & 16.46 & 1.70 & 1.34 & 1.24 \\
    10 & 4{,}881{,}662 & 8 & 4{,}194{,}304 & 1417.5 & 1762.9 & 1597.5 & 1769.4 & 6921.5 & 1778.1 & 0.80 & 0.90 & 3.89 & 18.55 & 15.66 & 20.78 & 20.68 & 21.55 & 22.07 & 1.18 & 1.00 & 0.98 \\
    20 & 7{,}887{,}692 & 2 & 1{,}048{,}576 & 1175.5 & 476.7 & 1325.8 & 479.9 & 2911.9 & 484.2 & \textbf{2.47} & \textbf{2.76} & \textbf{6.01} & 30.38 & 5.65 & 33.02 & 6.85 & 28.63 & 8.03 & \textbf{5.38} & \textbf{4.82} & \textbf{3.56} \\
    20 & 7{,}887{,}692 & 4 & 2{,}097{,}152 & 1456.2 & 914.1 & 1670.7 & 918.1 & 4907.9 & 926.0 & 1.59 & 1.82 & 5.30 & 30.20 & 9.70 & 33.33 & 12.99 & 29.89 & 14.72 & 3.11 & 2.57 & 2.03 \\
    20 & 7{,}887{,}692 & 6 & 3{,}145{,}728 & 1727.1 & 1347.0 & 2006.9 & 1354.3 & 6928.4 & 1395.5 & 1.28 & 1.48 & 4.96 & 30.61 & 12.49 & 33.63 & 19.14 & 31.26 & 21.33 & 2.45 & 1.76 & 1.47 \\
    20 & 7{,}887{,}692 & 8 & 4{,}194{,}304 & 1972.3 & 1831.2 & 2349.8 & 1842.6 & 8966.7 & 1856.4 & 1.08 & 1.28 & 4.83 & 30.32 & 19.76 & 34.01 & 25.71 & 32.81 & 28.39 & 1.53 & 1.32 & 1.16 \\
    30 & 10{,}893{,}722 & 2 & 1{,}048{,}576 & 1670.5 & 502.7 & 1890.1 & 507.0 & 3935.7 & 512.0 & \textbf{3.32} & \textbf{3.73} & \textbf{7.69} & 40.64 & 6.06 & 44.02 & 8.39 & 39.74 & 10.07 & \textbf{6.70} & \textbf{5.25} & \textbf{3.95} \\
    30 & 10{,}893{,}722 & 4 & 2{,}097{,}152 & 1975.1 & 955.9 & 2292.5 & 965.2 & 6537.8 & 976.2 & 2.07 & 2.38 & 6.70 & 40.44 & 9.81 & 47.36 & 15.56 & 39.73 & 18.02 & 4.12 & 3.04 & 2.20 \\
    30 & 10{,}893{,}722 & 6 & 3{,}145{,}728 & 2240.1 & 1411.4 & 2668.4 & 1424.4 & 9119.2 & 1441.1 & 1.59 & 1.87 & 6.33 & 38.95 & 15.04 & 48.16 & 23.15 & 42.01 & 26.44 & 2.59 & 2.08 & 1.59 \\
    30 & 10{,}893{,}722 & 8 & 4{,}194{,}304 & 2556.7 & 1864.6 & 3082.4 & 1882.6 & 11680.2 & 1904.8 & 1.37 & 1.64 & 6.13 & 40.71 & 21.47 & 48.52 & 30.41 & 45.37 & 33.39 & 1.90 & 1.60 & 1.36 \\
    \multicolumn{22}{l}{\textit{\quad Lumberyard Bistro (3{,}858{,}116 static tris)}} \\
    10 & 6{,}864{,}146 & 2 & 1{,}048{,}576 & 731.9 & 319.9 & 836.8 & 322.0 & 2153.5 & 326.0 & \textbf{2.29} & \textbf{2.60} & \textbf{6.61} & 25.14 & 7.29 & 27.22 & 8.38 & 25.57 & 9.13 & \textbf{3.45} & \textbf{3.25} & \textbf{2.80} \\
    10 & 6{,}864{,}146 & 4 & 2{,}097{,}152 & 1022.8 & 623.1 & 1189.3 & 630.2 & 3848.1 & 638.8 & 1.64 & 1.89 & 6.02 & 24.33 & 13.71 & 27.66 & 15.76 & 27.10 & 16.92 & 1.77 & 1.75 & 1.60 \\
    10 & 6{,}864{,}146 & 6 & 3{,}145{,}728 & 1327.3 & 929.1 & 1585.9 & 938.3 & 5614.2 & 949.6 & 1.43 & 1.69 & 5.91 & 25.47 & 20.68 & 28.18 & 24.55 & 28.74 & 26.03 & 1.23 & 1.15 & 1.10 \\
    10 & 6{,}864{,}146 & 8 & 4{,}194{,}304 & 1620.4 & 1223.3 & 1941.4 & 1236.6 & 7328.0 & 1252.2 & 1.32 & 1.57 & 5.85 & 26.33 & 26.50 & 28.72 & 33.65 & 30.33 & 35.46 & 0.99 & 0.85 & 0.86 \\
    20 & 9{,}870{,}176 & 2 & 1{,}048{,}576 & 1245.0 & 356.6 & 1453.2 & 363.9 & 3138.7 & 371.2 & \textbf{3.49} & \textbf{3.99} & \textbf{8.46} & 37.97 & 8.76 & 40.92 & 10.52 & 36.76 & 11.91 & \textbf{4.33} & \textbf{3.89} & \textbf{3.09} \\
    20 & 9{,}870{,}176 & 4 & 2{,}097{,}152 & 1588.6 & 691.5 & 1937.0 & 701.9 & 5395.9 & 717.6 & 2.30 & 2.76 & 7.52 & 37.46 & 13.95 & 41.35 & 19.47 & 38.68 & 21.69 & 2.69 & 2.12 & 1.78 \\
    20 & 9{,}870{,}176 & 6 & 3{,}145{,}728 & 1935.2 & 1008.7 & 2401.8 & 1027.8 & 7641.9 & 1048.7 & 1.92 & 2.34 & 7.29 & 37.15 & 22.30 & 42.09 & 29.54 & 40.82 & 32.47 & 1.67 & 1.42 & 1.26 \\
    20 & 9{,}870{,}176 & 8 & 4{,}194{,}304 & 2243.4 & 1333.1 & 2907.1 & 1358.6 & 9923.8 & 1386.4 & 1.68 & 2.14 & 7.16 & 38.71 & 32.09 & 42.95 & 39.93 & 42.86 & 42.85 & 1.21 & 1.08 & 1.00 \\
    30 & 12{,}876{,}206 & 2 & 1{,}048{,}576 & 1744.6 & 390.8 & 2061.3 & 400.6 & 4271.4 & 410.8 & \textbf{4.46} & \textbf{5.15} & \textbf{10.40} & 50.90 & 8.50 & 57.65 & 12.31 & 46.57 & 14.41 & \textbf{5.99} & \textbf{4.68} & \textbf{3.23} \\
    30 & 12{,}876{,}206 & 4 & 2{,}097{,}152 & 2156.7 & 726.1 & 2659.9 & 746.5 & 7161.1 & 767.7 & 2.97 & 3.56 & 9.33 & 49.19 & 14.69 & 57.33 & 22.96 & 51.36 & 26.19 & 3.35 & 2.50 & 1.96 \\
    30 & 12{,}876{,}206 & 6 & 3{,}145{,}728 & 2502.3 & 1073.8 & 3211.7 & 1099.1 & 10049.0 & 1132.7 & 2.33 & 2.92 & 8.87 & 50.20 & 23.44 & 58.18 & 34.07 & 54.37 & 36.74 & 2.14 & 1.71 & 1.48 \\
    30 & 12{,}876{,}206 & 8 & 4{,}194{,}304 & 2916.2 & 1403.0 & 3830.5 & 1441.1 & 12963.6 & 1484.6 & 2.08 & 2.66 & 8.73 & 51.95 & 32.00 & 57.99 & 39.87 & 56.64 & 44.09 & 1.62 & 1.45 & 1.28 \\
    \multicolumn{22}{l}{\textit{\quad San~Miguel (5{,}617{,}451 static tris)}} \\
    10 & 8{,}623{,}481 & 2 & 1{,}048{,}576 & 1224.7 & 444.7 & 2721.5 & 494.4 & 6336.1 & 530.4 & \textbf{2.75} & \textbf{5.50} & 11.95 & 31.3 & 8.9 & 35.0 & 16.9 & 34.1 & 21.7 & \textbf{3.50} & \textbf{2.07} & \textbf{1.57} \\
    10 & 8{,}623{,}481 & 4 & 2{,}097{,}152 & 2022.6 & 851.1 & 4830.7 & 932.1 & 12260.8 & 1010.0 & 2.38 & 5.18 & \textbf{12.14} & 33.5 & 18.5 & 37.1 & 31.8 & 37.6 & 41.5 & 1.81 & 1.17 & 0.91 \\
    10 & 8{,}623{,}481 & 6 & 3{,}145{,}728 & 2946.1 & 1265.0 & 7296.1 & 1428.1 & 18396.8 & 1530.6 & 2.33 & 5.11 & 12.02 & 34.5 & 24.4 & 39.5 & 47.9 & 41.7 & 57.5 & 1.41 & 0.82 & 0.73 \\
    10 & 8{,}623{,}481 & 8 & 4{,}194{,}304 & 3602.7 & 1672.9 & 9385.3 & 1877.9 & 24195.9 & 2026.9 & 2.15 & 5.00 & 11.94 & 35.4 & 33.4 & 41.8 & 57.3 & 45.4 & 69.2 & 1.06 & 0.73 & 0.66 \\
    20 & 11{,}629{,}511 & 2 & 1{,}048{,}576 & 2242.6 & 580.5 & 5195.1 & 686.2 & 10546.1 & 763.2 & \textbf{3.86} & \textbf{7.57} & \textbf{13.82} & 45.1 & 11.6 & 50.7 & 26.2 & 48.6 & 36.2 & \textbf{3.90} & \textbf{1.93} & \textbf{1.34} \\
    20 & 11{,}629{,}511 & 4 & 2{,}097{,}152 & 3667.3 & 1136.7 & 9367.6 & 1316.6 & 20032.6 & 1469.0 & 3.23 & 7.12 & 13.64 & 46.5 & 21.5 & 53.9 & 48.5 & 52.6 & 57.4 & 2.17 & 1.11 & 0.92 \\
    20 & 11{,}629{,}511 & 6 & 3{,}145{,}728 & 4932.1 & 1673.3 & 13697.6 & 1981.1 & 29582.2 & 2193.2 & 2.95 & 6.91 & 13.49 & 47.5 & 34.0 & 58.9 & 64.3 & 60.5 & 87.7 & 1.40 & 0.92 & 0.69 \\
    20 & 11{,}629{,}511 & 8 & 4{,}194{,}304 & 6431.4 & 2222.3 & 18206.3 & 2629.4 & 39104.2 & 2923.6 & 2.89 & 6.92 & 13.38 & 50.1 & 46.8 & 65.2 & 88.5 & 67.9 & 120.6 & 1.07 & 0.74 & 0.56 \\
    30 & 14{,}635{,}541 & 2 & 1{,}048{,}576 & 3390.2 & 735.5 & 7709.8 & 875.1 & 14345.4 & 986.2 & \textbf{4.61} & \textbf{8.81} & \textbf{14.55} & 59.8 & 13.8 & 69.5 & 34.6 & 64.5 & 42.6 & \textbf{4.32} & \textbf{2.01} & \textbf{1.51} \\
    30 & 14{,}635{,}541 & 4 & 2{,}097{,}152 & 5347.7 & 1415.7 & 14177.2 & 1690.2 & 27680.8 & 1916.0 & 3.78 & 8.39 & 14.45 & 63.7 & 30.5 & 75.5 & 57.0 & 73.6 & 81.2 & 2.09 & 1.33 & 0.91 \\
    30 & 14{,}635{,}541 & 6 & 3{,}145{,}728 & 7084.8 & 2090.4 & 20262.8 & 2517.6 & 40742.0 & 2860.2 & 3.39 & 8.05 & 14.24 & 66.0 & 41.5 & 82.1 & 88.8 & 81.6 & 124.5 & 1.59 & 0.92 & 0.66 \\
    30 & 14{,}635{,}541 & 8 & 4{,}194{,}304 & 9299.1 & 2772.5 & 26761.2 & 3325.1 & 54151.3 & 3770.8 & 3.35 & 8.05 & 14.36 & 71.1 & 57.8 & 88.3 & 122.9 & 88.5 & 171.8 & 1.23 & 0.72 & 0.52 \\
    \multicolumn{22}{l}{\textit{\quad Rungholt (6{,}704{,}264 static tris)}} \\
    10 & 9{,}710{,}294 & 2 & 1{,}048{,}576 & 702.6 & 1146.3 & 756.8 & 1145.2 & 1730.0 & 1146.4 & \textbf{0.61} & \textbf{0.66} & \textbf{1.51} & 32.23 & 8.91 & 34.74 & 9.67 & 32.81 & 10.17 & \textbf{3.62} & \textbf{3.59} & \textbf{3.23} \\
    10 & 9{,}710{,}294 & 4 & 2{,}097{,}152 & 941.4 & 2249.5 & 1010.7 & 2251.6 & 3027.7 & 2253.8 & 0.42 & 0.45 & 1.34 & 33.53 & 15.01 & 34.91 & 19.06 & 33.59 & 19.78 & 2.23 & 1.83 & 1.70 \\
    10 & 9{,}710{,}294 & 6 & 3{,}145{,}728 & 1184.2 & 3352.7 & 1274.1 & 3355.8 & 4332.6 & 3359.3 & 0.35 & 0.38 & 1.29 & 34.05 & 22.09 & 35.22 & 28.95 & 34.40 & 29.88 & 1.54 & 1.22 & 1.15 \\
    10 & 9{,}710{,}294 & 8 & 4{,}194{,}304 & 1435.8 & 4431.0 & 1536.0 & 4434.3 & 5598.1 & 4438.0 & 0.32 & 0.35 & 1.26 & 33.68 & 30.68 & 35.53 & 39.11 & 35.19 & 40.22 & 1.10 & 0.91 & 0.88 \\
    20 & 12{,}716{,}324 & 2 & 1{,}048{,}576 & 1185.8 & 1174.0 & 1301.0 & 1176.1 & 2510.8 & 1178.2 & \textbf{1.01} & \textbf{1.11} & \textbf{2.13} & 45.37 & 10.43 & 49.20 & 11.22 & 44.78 & 12.07 & \textbf{4.35} & \textbf{4.38} & \textbf{3.71} \\
    20 & 12{,}716{,}324 & 4 & 2{,}097{,}152 & 1468.6 & 2265.0 & 1608.5 & 2266.0 & 4119.9 & 2270.4 & 0.65 & 0.71 & 1.81 & 45.43 & 16.02 & 49.42 & 21.36 & 46.06 & 22.71 & 2.83 & 2.31 & 2.03 \\
    20 & 12{,}716{,}324 & 6 & 3{,}145{,}728 & 1724.0 & 3359.1 & 1893.4 & 3362.9 & 5722.1 & 3368.1 & 0.51 & 0.56 & 1.70 & 45.17 & 23.33 & 49.81 & 31.99 & 47.21 & 33.77 & 1.94 & 1.56 & 1.40 \\
    20 & 12{,}716{,}324 & 8 & 4{,}194{,}304 & 1973.6 & 4463.7 & 2186.2 & 4470.5 & 7371.5 & 4477.7 & 0.44 & 0.49 & 1.65 & 45.36 & 32.57 & 49.21 & 42.68 & 48.42 & 44.11 & 1.39 & 1.15 & 1.10 \\
    30 & 15{,}722{,}354 & 2 & 1{,}048{,}576 & 1671.9 & 1184.9 & 1842.8 & 1187.4 & 3414.6 & 1190.2 & \textbf{1.41} & \textbf{1.55} & \textbf{2.87} & 58.08 & 9.98 & 64.07 & 12.35 & 57.77 & 13.61 & \textbf{5.82} & \textbf{5.19} & \textbf{4.25} \\
    30 & 15{,}722{,}354 & 4 & 2{,}097{,}152 & 1956.7 & 2306.1 & 2173.1 & 2310.3 & 5409.4 & 2315.6 & 0.85 & 0.94 & 2.34 & 57.18 & 17.71 & 64.55 & 23.64 & 59.31 & 25.59 & 3.23 & 2.73 & 2.32 \\
    30 & 15{,}722{,}354 & 6 & 3{,}145{,}728 & 2220.0 & 3431.6 & 2471.6 & 3439.4 & 7396.6 & 3448.7 & 0.65 & 0.72 & 2.14 & 57.53 & 27.02 & 63.86 & 34.64 & 60.90 & 36.14 & 2.13 & 1.84 & 1.68 \\
    30 & 15{,}722{,}354 & 8 & 4{,}194{,}304 & 2502.6 & 4538.8 & 2799.2 & 4546.9 & 9468.3 & 4558.9 & 0.55 & 0.62 & 2.08 & 58.84 & 34.83 & 65.14 & 39.90 & 62.52 & 42.55 & 1.69 & 1.63 & 1.47 \\
    \multicolumn{22}{l}{\textit{\quad Emerald Square (9{,}996{,}068 static tris)}} \\
    10 & 13{,}002{,}098 & 2 & 1{,}048{,}576 & 683.3 & 495.6 & 780.6 & 497.2 & 2388.5 & 500.5 & \textbf{1.38} & \textbf{1.57} & \textbf{4.77} & 45.6 & 7.8 & 48.8 & 9.0 & 46.9 & 9.5 & \textbf{5.82} & \textbf{5.45} & \textbf{4.92} \\
    10 & 13{,}002{,}098 & 4 & 2{,}097{,}152 & 922.3 & 929.4 & 1076.3 & 934.5 & 4310.7 & 941.1 & 0.99 & 1.15 & 4.58 & 46.1 & 11.6 & 49.1 & 15.3 & 48.9 & 16.3 & 3.97 & 3.20 & 3.01 \\
    10 & 13{,}002{,}098 & 6 & 3{,}145{,}728 & 1147.6 & 1386.6 & 1385.3 & 1393.3 & 6315.0 & 1403.0 & 0.83 & 0.99 & 4.50 & 47.8 & 19.4 & 49.5 & 22.4 & 50.9 & 23.6 & 2.46 & 2.21 & 2.16 \\
    10 & 13{,}002{,}098 & 8 & 4{,}194{,}304 & 1389.4 & 1833.9 & 1680.6 & 1804.1 & 8223.3 & 1817.7 & 0.76 & 0.93 & 4.52 & 47.0 & 24.0 & 49.8 & 30.1 & 52.6 & 31.6 & 1.96 & 1.66 & 1.67 \\
    20 & 16{,}008{,}128 & 2 & 1{,}048{,}576 & 1190.2 & 522.8 & 1384.5 & 528.7 & 3416.5 & 534.9 & \textbf{2.28} & \textbf{2.62} & \textbf{6.39} & 59.1 & 9.4 & 60.6 & 10.9 & 58.0 & 12.0 & \textbf{6.31} & \textbf{5.55} & \textbf{4.83} \\
    20 & 16{,}008{,}128 & 4 & 2{,}097{,}152 & 1480.0 & 986.5 & 1793.6 & 994.5 & 6011.2 & 1007.5 & 1.50 & 1.80 & 5.97 & 59.6 & 12.9 & 62.2 & 18.8 & 61.8 & 20.5 & 4.61 & 3.32 & 3.02 \\
    20 & 16{,}008{,}128 & 6 & 3{,}145{,}728 & 1753.0 & 1429.0 & 2199.1 & 1442.3 & 8467.4 & 1461.1 & 1.23 & 1.52 & 5.80 & 60.4 & 18.0 & 64.2 & 27.2 & 65.8 & 29.5 & 3.36 & 2.36 & 2.23 \\
    20 & 16{,}008{,}128 & 8 & 4{,}194{,}304 & 2018.6 & 1941.5 & 2613.6 & 1960.2 & 11076.0 & 1984.8 & 1.04 & 1.33 & 5.58 & 60.8 & 24.9 & 66.1 & 36.4 & 69.0 & 39.2 & 2.45 & 1.82 & 1.76 \\
    30 & 19{,}014{,}158 & 2 & 1{,}048{,}576 & 1688.0 & 553.4 & 1986.8 & 560.9 & 4647.0 & 569.5 & \textbf{3.05} & \textbf{3.54} & \textbf{8.16} & 73.0 & 9.2 & 78.6 & 12.5 & 70.6 & 14.2 & \textbf{7.97} & \textbf{6.26} & \textbf{4.96} \\
    30 & 19{,}014{,}158 & 4 & 2{,}097{,}152 & 2018.1 & 1042.4 & 2501.3 & 1057.5 & 7916.3 & 1075.2 & 1.94 & 2.37 & 7.36 & 71.7 & 14.2 & 78.5 & 21.9 & 75.6 & 24.4 & 5.04 & 3.59 & 3.10 \\
    30 & 19{,}014{,}158 & 6 & 3{,}145{,}728 & 2324.5 & 1517.7 & 2985.6 & 1537.1 & 11218.8 & 1565.0 & 1.53 & 1.94 & 7.17 & 72.8 & 21.7 & 79.1 & 32.1 & 77.8 & 35.0 & 3.35 & 2.47 & 2.22 \\
    30 & 19{,}014{,}158 & 8 & 4{,}194{,}304 & 2677.9 & 2022.4 & 3496.3 & 2050.9 & 14459.7 & 2087.2 & 1.32 & 1.70 & 6.93 & 73.6 & 30.6 & 79.6 & 37.3 & 81.6 & 39.6 & 2.41 & 2.14 & 2.06 \\
    \multicolumn{22}{l}{\textit{\quad Power~Plant (12{,}759{,}246 static tris)}} \\
    10 & 15{,}765{,}276 & 2 & 1{,}048{,}576 & 600.2 & 452.0 & 668.4 & 452.7 & 2456.9 & 454.1 & \textbf{1.33} & \textbf{1.48} & 5.41 & 52.41 & 10.79 & 56.89 & 13.57 & 55.33 & 14.00 & \textbf{4.86} & \textbf{4.19} & \textbf{3.95} \\
    10 & 15{,}765{,}276 & 4 & 2{,}097{,}152 & 732.3 & 807.7 & 826.1 & 809.6 & 4459.6 & 812.6 & 0.91 & 1.02 & \textbf{5.49} & 53.50 & 20.02 & 56.94 & 25.87 & 57.69 & 26.51 & 2.67 & 2.20 & 2.18 \\
    10 & 15{,}765{,}276 & 6 & 3{,}145{,}728 & 870.9 & 1240.4 & 998.9 & 1243.7 & 6535.9 & 1248.1 & 0.70 & 0.80 & 5.24 & 54.51 & 31.94 & 57.34 & 40.27 & 59.52 & 40.97 & 1.71 & 1.42 & 1.45 \\
    10 & 15{,}765{,}276 & 8 & 4{,}194{,}304 & 1006.2 & 1568.8 & 1156.8 & 1572.3 & 8551.5 & 1577.9 & 0.64 & 0.74 & 5.42 & 55.14 & 44.82 & 57.56 & 51.26 & 61.42 & 51.68 & 1.23 & 1.12 & 1.19 \\
    20 & 18{,}771{,}306 & 2 & 1{,}048{,}576 & 1092.3 & 504.1 & 1225.8 & 507.2 & 3468.9 & 510.0 & \textbf{2.17} & \textbf{2.42} & 6.80 & 66.30 & 12.27 & 69.94 & 15.20 & 65.96 & 16.00 & \textbf{5.40} & \textbf{4.60} & \textbf{4.12} \\
    20 & 18{,}771{,}306 & 4 & 2{,}097{,}152 & 1273.1 & 863.9 & 1469.6 & 868.2 & 6101.9 & 874.0 & 1.47 & 1.69 & \textbf{6.98} & 67.63 & 21.42 & 70.89 & 28.70 & 68.56 & 29.94 & 3.16 & 2.47 & 2.29 \\
    20 & 18{,}771{,}306 & 6 & 3{,}145{,}728 & 1444.1 & 1272.7 & 1684.6 & 1278.4 & 8626.4 & 1287.4 & 1.13 & 1.32 & 6.70 & 66.33 & 33.27 & 72.23 & 42.24 & 71.81 & 43.29 & 1.99 & 1.71 & 1.66 \\
    20 & 18{,}771{,}306 & 8 & 4{,}194{,}304 & 1602.3 & 1617.4 & 1919.5 & 1623.8 & 11245.3 & 1635.0 & 0.99 & 1.18 & 6.88 & 68.08 & 46.39 & 70.79 & 54.16 & 75.50 & 54.98 & 1.47 & 1.31 & 1.37 \\
    30 & 21{,}777{,}336 & 2 & 1{,}048{,}576 & 1586.9 & 499.1 & 1794.3 & 502.1 & 4662.2 & 506.3 & \textbf{3.18} & \textbf{3.57} & \textbf{9.21} & 79.11 & 12.87 & 85.42 & 16.48 & 79.32 & 17.69 & \textbf{6.14} & \textbf{5.18} & \textbf{4.48} \\
    30 & 21{,}777{,}336 & 4 & 2{,}097{,}152 & 1796.8 & 874.6 & 2086.2 & 879.9 & 8021.6 & 888.3 & 2.05 & 2.37 & 9.03 & 80.19 & 22.66 & 85.84 & 30.11 & 82.48 & 31.87 & 3.54 & 2.85 & 2.59 \\
    30 & 21{,}777{,}336 & 6 & 3{,}145{,}728 & 1976.1 & 1274.7 & 2345.0 & 1282.0 & 11366.4 & 1294.8 & 1.55 & 1.83 & 8.78 & 79.40 & 34.75 & 85.45 & 41.86 & 85.80 & 43.70 & 2.29 & 2.04 & 1.96 \\
    30 & 21{,}777{,}336 & 8 & 4{,}194{,}304 & 2171.1 & 1692.8 & 2622.8 & 1704.0 & 14644.2 & 1720.8 & 1.28 & 1.54 & 8.51 & 80.39 & 47.82 & 86.82 & 55.11 & 88.69 & 57.99 & 1.68 & 1.58 & 1.53 \\
    \midrule
    \multicolumn{22}{l}{\textbf{PC2} \quad \textit{Power~Plant (12{,}759{,}246 static tris)}} \\
    30 & 21{,}777{,}336 & 8 & 4{,}194{,}304
      & 2{,}336 & 1{,}758 & 2{,}799 & 1{,}771 & 15{,}677 & 1{,}788
      & 1.33 & 1.58 & \textbf{8.77}
      & 53.5 & 33.1 & 57.9 & 38.1 & 58.1 & 40.0
      & \textbf{1.62} & 1.52 & 1.45 \\
    \midrule
    \multicolumn{22}{l}{\textbf{PC3} \quad \textit{Power~Plant (12{,}759{,}246 static tris)}} \\
    30 & 21{,}777{,}336 & 8 & 4{,}194{,}304
      & 1{,}584 & 1{,}234 & 1{,}915 & 1{,}243 & 10{,}863 & 1{,}255
      & 1.28 & 1.54 & \textbf{8.66}
      & 33.4 & 13.5 & 35.4 & 15.6 & 35.7 & 16.8
      & \textbf{2.47} & 2.27 & 2.13 \\
    \midrule
    \multicolumn{22}{l}{\textbf{PC4} \quad \textit{Power~Plant (12{,}759{,}246 static tris)}} \\
    30 & 21{,}777{,}336 & 8 & 4{,}194{,}304
      & 2{,}495 & 1{,}864 & 3{,}007 & 1{,}879 & 16{,}892 & 1{,}898
      & 1.34 & 1.60 & \textbf{8.90}
      & 118.5 & 78.6 & 125.9 & 89.6 & 125.5 & 94.8
      & \textbf{1.51} & 1.41 & 1.32 \\
    \midrule
    \multicolumn{22}{l}{\textbf{PC5} \quad \textit{Power~Plant (12{,}759{,}246 static tris)}} \\
    30 & 21{,}777{,}336 & 8 & 4{,}194{,}304
      & 799 & 628 & 987 & 634 & 6{,}855 & 646
      & 1.27 & 1.56 & \textbf{10.61}
      & 21.1 & 10.7 & 21.9 & 11.8 & 22.3 & 12.8
      & \textbf{1.98} & 1.85 & 1.74 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{rrrr c@{\hspace{1pt}}c@{\hspace{2pt}}c@{\hspace{1pt}}c@{\hspace{2pt}}c@{\hspace{1pt}}c !{\vrule width 1.2pt} @{\hspace{0.3em}}c@{\hspace{0.3em}}c@{\hspace{0.3em}}c@{\hspace{0.3em}} !{\vrule width 1.2pt} c@{\hspace{1pt}}c@{\hspace{2pt}}c@{\hspace{1pt}}c@{\hspace{2pt}}c@{\hspace{1pt}}c !{\vrule width 1.2pt} @{\hspace{0.3em}}c@{\hspace{0.3em}}c@{\hspace{0.3em}}c@{\hspace{0.3em}} !{\vrule width 1.2pt}}
    \toprule
    & & & &
      \multicolumn{6}{c}{CPU ms/frame} &
      \multicolumn{3}{c}{SpeedUp ($\times$)} &
      \multicolumn{6}{c}{GPU ms/frame} &
      \multicolumn{3}{c}{SpeedUp ($\times$)} \\
    \cmidrule(lr){5-10}\cmidrule(lr){11-13}\cmidrule(lr){14-19}\cmidrule(lr){20-22}
    & & & &
      \multicolumn{2}{c}{ND} & \multicolumn{2}{c}{OBD} & \multicolumn{2}{c}{SWD} &
      & & &
      \multicolumn{2}{c}{ND} & \multicolumn{2}{c}{OBD} & \multicolumn{2}{c}{SWD} &
      & & \\
    \cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
    \cmidrule(lr){14-15}\cmidrule(lr){16-17}\cmidrule(lr){18-19}
    Dyn & Total tris & $\Omega$ & Rays/f
      & Embree & \grcacpu{} & Embree & \grcacpu{} & Embree & \grcacpu{}
      & ND & OBD & SWD
      & OptiX & \grcagpu{} & OptiX & \grcagpu{} & OptiX & \grcagpu{}
      & ND & OBD & SWD \\
    \midrule
    \multicolumn{22}{l}{\textbf{PC1}} \\
    \multicolumn{22}{l}{\textit{\quad Vokselia Spawn (1{,}875{,}632 static tris)}} \\
    10 & 4{,}881{,}662 & 2 & 1{,}048{,}576 & 670.8 & 255.2 & 733.3 & 256.1 & 1787.0 & 258.1 & \textbf{2.63} & \textbf{2.86} & \textbf{6.92} & 18.3 & 3.42 & 19.8 & 3.77 & 17.8 & 4.51 & \textbf{5.36} & \textbf{5.26} & \textbf{3.96} \\
    10 & 4{,}881{,}662 & 4 & 2{,}097{,}152 & 897.7 & 481.2 & 991.5 & 484.0 & 3157.7 & 488.0 & 1.87 & 2.05 & 6.47 & 18.3 & 5.41 & 20.1 & 6.47 & 18.8 & 7.56 & 3.38 & 3.10 & 2.49 \\
    10 & 4{,}881{,}662 & 6 & 3{,}145{,}728 & 1117.9 & 741.9 & 1244.5 & 716.3 & 4560.7 & 722.6 & 1.51 & 1.74 & 6.31 & 18.5 & 7.72 & 20.3 & 9.35 & 19.8 & 10.7 & 2.40 & 2.17 & 1.85 \\
    10 & 4{,}881{,}662 & 8 & 4{,}194{,}304 & 1352.0 & 977.5 & 1505.9 & 943.4 & 5898.8 & 952.3 & 1.38 & 1.60 & 6.19 & 18.7 & 10.2 & 20.9 & 12.5 & 20.9 & 14.1 & 1.82 & 1.67 & 1.48 \\
    20 & 7{,}887{,}692 & 2 & 1{,}048{,}576 & 1155.9 & 277.4 & 1293.9 & 280.3 & 2579.4 & 284.2 & \textbf{4.17} & \textbf{4.62} & \textbf{9.08} & 29.9 & 4.39 & 32.9 & 5.16 & 28.4 & 6.44 & \textbf{6.81} & \textbf{6.38} & \textbf{4.41} \\
    20 & 7{,}887{,}692 & 4 & 2{,}097{,}152 & 1415.6 & 536.6 & 1604.5 & 540.7 & 4257.9 & 549.1 & 2.64 & 2.97 & 7.75 & 30.0 & 6.82 & 33.2 & 8.84 & 29.5 & 10.8 & 4.40 & 3.76 & 2.72 \\
    20 & 7{,}887{,}692 & 6 & 3{,}145{,}728 & 1663.4 & 754.3 & 1904.1 & 756.1 & 5954.6 & 768.6 & 2.21 & 2.52 & 7.75 & 28.8 & 9.17 & 33.5 & 12.5 & 30.6 & 15.0 & 3.14 & 2.69 & 2.04 \\
    20 & 7{,}887{,}692 & 8 & 4{,}194{,}304 & 1887.2 & 1030.9 & 2208.9 & 1040.9 & 7638.2 & 1056.4 & 1.83 & 2.12 & 7.23 & 30.0 & 11.9 & 33.8 & 16.5 & 31.7 & 19.5 & 2.52 & 2.06 & 1.63 \\
    30 & 10{,}893{,}722 & 2 & 1{,}048{,}576 & 1646.6 & 298.7 & 1846.5 & 302.7 & 3512.5 & 308.4 & \textbf{5.51} & \textbf{6.10} & \textbf{11.39} & 40.1 & 4.98 & 43.9 & 6.52 & 39.4 & 8.33 & \textbf{8.06} & \textbf{6.73} & \textbf{4.73} \\
    30 & 10{,}893{,}722 & 4 & 2{,}097{,}152 & 1923.9 & 567.5 & 2199.7 & 576.0 & 5682.1 & 567.7 & 3.39 & 3.82 & 10.01 & 39.3 & 7.86 & 45.7 & 10.9 & 39.3 & 13.7 & 5.00 & 4.20 & 2.87 \\
    30 & 10{,}893{,}722 & 6 & 3{,}145{,}728 & 2160.7 & 828.5 & 2530.2 & 840.7 & 7847.9 & 860.3 & 2.61 & 3.01 & 9.12 & 39.0 & 10.7 & 46.1 & 15.6 & 40.8 & 19.4 & 3.64 & 2.96 & 2.11 \\
    30 & 10{,}893{,}722 & 8 & 4{,}194{,}304 & 2451.6 & 1087.5 & 2893.2 & 1062.2 & 9969.8 & 1086.8 & 2.25 & 2.72 & 9.17 & 41.3 & 13.7 & 47.9 & 20.4 & 44.2 & 24.9 & 3.01 & 2.35 & 1.77 \\
    \multicolumn{22}{l}{\textit{\quad Lumberyard Bistro (3{,}858{,}116 static tris)}} \\
    10 & 6{,}864{,}146 & 2 & 1{,}048{,}576 & 726.2 & 262.7 & 829.1 & 264.8 & 2079.4 & 268.8 & \textbf{2.76} & \textbf{3.13} & \textbf{7.74} & 24.9 & 6.24 & 27.3 & 7.39 & 25.6 & 8.25 & \textbf{3.98} & \textbf{3.70} & \textbf{3.10} \\
    10 & 6{,}864{,}146 & 4 & 2{,}097{,}152 & 1010.2 & 489.5 & 1169.8 & 495.8 & 3695.0 & 504.3 & 2.06 & 2.36 & 7.33 & 25.4 & 10.1 & 27.7 & 13.0 & 27.1 & 14.4 & 2.51 & 2.13 & 1.88 \\
    10 & 6{,}864{,}146 & 6 & 3{,}145{,}728 & 1307.8 & 758.5 & 1554.5 & 767.5 & 5390.6 & 779.2 & 1.72 & 2.03 & 6.92 & 26.1 & 17.2 & 28.3 & 19.9 & 28.6 & 21.6 & 1.51 & 1.42 & 1.32 \\
    10 & 6{,}864{,}146 & 8 & 4{,}194{,}304 & 1593.7 & 996.5 & 1901.7 & 1008.8 & 7028.9 & 1024.5 & 1.60 & 1.89 & 6.86 & 26.1 & 22.7 & 28.7 & 27.1 & 30.2 & 29.2 & 1.15 & 1.06 & 1.03 \\
    20 & 9{,}870{,}176 & 2 & 1{,}048{,}576 & 1239.2 & 296.5 & 1440.7 & 303.5 & 3050.2 & 310.9 & \textbf{4.18} & \textbf{4.75} & \textbf{9.81} & 37.1 & 7.95 & 40.8 & 9.24 & 36.6 & 10.9 & \textbf{4.66} & \textbf{4.42} & \textbf{3.37} \\
    20 & 9{,}870{,}176 & 4 & 2{,}097{,}152 & 1571.7 & 569.6 & 1908.9 & 558.7 & 5216.8 & 595.1 & 2.76 & 3.42 & 8.77 & 37.5 & 12.2 & 41.5 & 16.1 & 38.5 & 18.7 & 3.08 & 2.57 & 2.05 \\
    20 & 9{,}870{,}176 & 6 & 3{,}145{,}728 & 1908.7 & 826.2 & 2355.5 & 843.5 & 7364.4 & 865.9 & 2.31 & 2.79 & 8.50 & 37.0 & 18.3 & 42.0 & 23.9 & 40.4 & 27.4 & 2.03 & 1.76 & 1.48 \\
    20 & 9{,}870{,}176 & 8 & 4{,}194{,}304 & 2207.5 & 1086.1 & 2844.4 & 1110.3 & 9539.1 & 1140.5 & 2.03 & 2.56 & 8.36 & 38.6 & 25.9 & 42.7 & 32.4 & 42.6 & 36.4 & 1.49 & 1.32 & 1.17 \\
    30 & 12{,}876{,}206 & 2 & 1{,}048{,}576 & 1735.4 & 325.9 & 2044.0 & 334.8 & 4164.1 & 345.7 & \textbf{5.33} & \textbf{6.11} & \textbf{12.04} & 48.9 & 7.85 & 55.3 & 10.7 & 46.0 & 13.1 & \textbf{6.23} & \textbf{5.14} & \textbf{3.50} \\
    30 & 12{,}876{,}206 & 4 & 2{,}097{,}152 & 2135.5 & 616.8 & 2619.7 & 635.4 & 6931.6 & 657.8 & 3.46 & 4.12 & 10.54 & 50.0 & 14.4 & 56.4 & 19.0 & 50.5 & 22.8 & 3.48 & 2.97 & 2.22 \\
    30 & 12{,}876{,}206 & 6 & 3{,}145{,}728 & 2469.8 & 877.1 & 3149.9 & 930.9 & 9726.0 & 937.2 & 2.82 & 3.38 & 10.38 & 51.0 & 21.3 & 57.2 & 28.3 & 52.7 & 33.0 & 2.40 & 2.02 & 1.60 \\
    30 & 12{,}876{,}206 & 8 & 4{,}194{,}304 & 2871.9 & 1145.8 & 3742.5 & 1216.6 & 12501.1 & 1225.8 & 2.51 & 3.08 & 10.20 & 52.0 & 27.6 & 57.8 & 35.5 & 55.2 & 38.3 & 1.89 & 1.63 & 1.44 \\
    \multicolumn{22}{l}{\textit{\quad San~Miguel (5{,}617{,}451 static tris)}} \\
    10 & 8{,}623{,}481 & 2 & 1{,}048{,}576 & 1225.0 & 443.1 & 2730.2 & 492.5 & 6358.3 & 529.3 & \textbf{2.76} & \textbf{5.54} & 12.01 & 31.0 & 9.03 & 34.9 & 17.2 & 34.0 & 22.1 & \textbf{3.43} & \textbf{2.03} & \textbf{1.54} \\
    10 & 8{,}623{,}481 & 4 & 2{,}097{,}152 & 2024.6 & 828.7 & 4846.7 & 927.5 & 12309.1 & 1006.6 & 2.44 & 5.23 & 12.23 & 33.5 & 15.9 & 36.8 & 32.4 & 37.5 & 42.5 & 2.10 & 1.14 & 0.88 \\
    10 & 8{,}623{,}481 & 6 & 3{,}145{,}728 & 2950.4 & 1230.9 & 7320.6 & 1392.6 & 18471.9 & 1495.6 & 2.40 & 5.26 & \textbf{12.35} & 34.9 & 24.1 & 39.3 & 48.3 & 41.4 & 57.6 & 1.45 & 0.81 & 0.72 \\
    10 & 8{,}623{,}481 & 8 & 4{,}194{,}304 & 3608.4 & 1667.3 & 9426.0 & 1869.3 & 24295.1 & 2021.7 & 2.16 & 5.04 & 12.02 & 34.7 & 34.7 & 41.3 & 58.2 & 45.2 & 71.4 & 1.00 & 0.71 & 0.63 \\
    20 & 11{,}629{,}511 & 2 & 1{,}048{,}576 & 2243.6 & 578.4 & 5216.3 & 684.2 & 10599.4 & 762.2 & \textbf{3.88} & \textbf{7.62} & \textbf{13.91} & 44.6 & 11.6 & 50.6 & 26.8 & 48.3 & 37.0 & \textbf{3.83} & \textbf{1.89} & \textbf{1.30} \\
    20 & 11{,}629{,}511 & 4 & 2{,}097{,}152 & 3672.4 & 1132.7 & 9408.9 & 1332.5 & 20116.8 & 1486.2 & 3.24 & 7.06 & 13.54 & 46.5 & 21.9 & 53.2 & 48.3 & 52.8 & 62.5 & 2.12 & 1.10 & 0.84 \\
    20 & 11{,}629{,}511 & 6 & 3{,}145{,}728 & 4938.7 & 1668.9 & 13749.4 & 1974.8 & 29708.6 & 2190.2 & 2.96 & 6.96 & 13.56 & 47.5 & 35.3 & 58.6 & 65.4 & 59.9 & 89.6 & 1.35 & 0.90 & 0.67 \\
    20 & 11{,}629{,}511 & 8 & 4{,}194{,}304 & 6446.1 & 2215.3 & 18312.5 & 2621.0 & 39296.4 & 2914.8 & 2.91 & 6.99 & 13.48 & 49.6 & 47.8 & 64.5 & 90.4 & 66.6 & 123.8 & 1.04 & 0.71 & 0.54 \\
    30 & 14{,}635{,}541 & 2 & 1{,}048{,}576 & 3392.7 & 732.7 & 7743.9 & 872.8 & 14416.4 & 983.7 & \textbf{4.63} & \textbf{8.87} & \textbf{14.66} & 59.1 & 14.0 & 67.8 & 35.4 & 63.4 & 43.0 & \textbf{4.23} & \textbf{1.92} & \textbf{1.47} \\
    30 & 14{,}635{,}541 & 4 & 2{,}097{,}152 & 5356.9 & 1411.2 & 14244.5 & 1705.2 & 27808.0 & 1912.0 & 3.80 & 8.35 & 14.54 & 62.9 & 30.5 & 74.7 & 59.0 & 72.3 & 82.8 & 2.07 & 1.27 & 0.87 \\
    30 & 14{,}635{,}541 & 6 & 3{,}145{,}728 & 7098.2 & 2084.0 & 20366.5 & 2508.9 & 40944.9 & 2854.3 & 3.41 & 8.12 & 14.35 & 66.5 & 43.1 & 81.0 & 90.8 & 80.1 & 127.5 & 1.54 & 0.89 & 0.63 \\
    30 & 14{,}635{,}541 & 8 & 4{,}194{,}304 & 9319.9 & 2763.8 & 26887.1 & 3355.9 & 54418.3 & 3802.8 & 3.37 & 8.01 & 14.31 & 70.4 & 59.6 & 87.8 & 126.0 & 87.6 & 176.6 & 1.18 & 0.70 & 0.50 \\
    \multicolumn{22}{l}{\textit{\quad Rungholt (6{,}704{,}264 static tris)}} \\
    10 & 9{,}710{,}294 & 2 & 1{,}048{,}576 & 685.8 & 560.6 & 737.0 & 561.3 & 1512.7 & 562.3 & \textbf{1.22} & \textbf{1.31} & \textbf{2.69} & 31.7 & 5.24 & 34.7 & 5.71 & 32.7 & 6.20 & \textbf{6.05} & \textbf{6.07} & \textbf{5.27} \\
    10 & 9{,}710{,}294 & 4 & 2{,}097{,}152 & 926.7 & 1076.5 & 989.5 & 1069.4 & 2604.3 & 1071.3 & 0.86 & 0.93 & 2.43 & 32.8 & 8.20 & 34.9 & 9.19 & 33.4 & 9.97 & 4.00 & 3.80 & 3.35 \\
    10 & 9{,}710{,}294 & 6 & 3{,}145{,}728 & 1159.8 & 1578.8 & 1238.7 & 1581.5 & 3717.3 & 1584.4 & 0.73 & 0.78 & 2.35 & 33.4 & 10.6 & 35.2 & 13.1 & 34.0 & 14.1 & 3.16 & 2.69 & 2.42 \\
    10 & 9{,}710{,}294 & 8 & 4{,}194{,}304 & 1404.2 & 2076.4 & 1490.7 & 2079.5 & 4794.6 & 2082.9 & 0.68 & 0.72 & 2.30 & 33.0 & 15.2 & 35.4 & 17.2 & 34.9 & 18.4 & 2.17 & 2.06 & 1.90 \\
    20 & 12{,}716{,}324 & 2 & 1{,}048{,}576 & 1167.9 & 582.6 & 1277.4 & 584.1 & 2232.6 & 585.7 & \textbf{2.00} & \textbf{2.19} & \textbf{3.81} & 43.9 & 6.54 & 48.6 & 7.08 & 44.0 & 7.92 & \textbf{6.71} & \textbf{6.87} & \textbf{5.56} \\
    20 & 12{,}716{,}324 & 4 & 2{,}097{,}152 & 1429.6 & 1112.7 & 1558.9 & 1093.1 & 3576.7 & 1097.7 & 1.28 & 1.43 & 3.26 & 44.5 & 9.53 & 48.9 & 11.3 & 45.1 & 12.7 & 4.67 & 4.33 & 3.55 \\
    20 & 12{,}716{,}324 & 6 & 3{,}145{,}728 & 1665.4 & 1625.4 & 1817.3 & 1630.7 & 4912.9 & 1637.0 & 1.02 & 1.11 & 3.00 & 44.1 & 12.8 & 49.1 & 15.8 & 46.2 & 17.7 & 3.45 & 3.11 & 2.62 \\
    20 & 12{,}716{,}324 & 8 & 4{,}194{,}304 & 1893.3 & 2146.6 & 2081.3 & 2151.9 & 6262.1 & 2160.2 & 0.88 & 0.97 & 2.90 & 45.4 & 16.6 & 48.8 & 20.5 & 47.4 & 22.8 & 2.74 & 2.39 & 2.08 \\
    30 & 15{,}722{,}354 & 2 & 1{,}048{,}576 & 1651.2 & 594.2 & 1814.3 & 596.9 & 3048.3 & 599.5 & \textbf{2.78} & \textbf{3.04} & \textbf{5.08} & 57.0 & 6.96 & 63.3 & 8.15 & 56.0 & 9.38 & \textbf{8.19} & \textbf{7.76} & \textbf{5.97} \\
    30 & 15{,}722{,}354 & 4 & 2{,}097{,}152 & 1911.2 & 1139.1 & 2109.4 & 1143.1 & 4688.7 & 1149.4 & 1.68 & 1.85 & 4.08 & 57.1 & 10.7 & 63.1 & 13.2 & 57.2 & 15.3 & 5.34 & 4.80 & 3.75 \\
    30 & 15{,}722{,}354 & 6 & 3{,}145{,}728 & 2154.7 & 1678.8 & 2379.3 & 1650.9 & 6337.3 & 1660.7 & 1.28 & 1.44 & 3.82 & 57.4 & 14.5 & 64.7 & 18.6 & 59.1 & 21.5 & 3.97 & 3.47 & 2.76 \\
    30 & 15{,}722{,}354 & 8 & 4{,}194{,}304 & 2412.8 & 2197.9 & 2672.3 & 2205.0 & 8030.9 & 2217.3 & 1.10 & 1.21 & 3.62 & 58.1 & 18.4 & 64.5 & 24.2 & 60.1 & 27.7 & 3.15 & 2.67 & 2.17 \\
    \multicolumn{22}{l}{\textit{\quad Emerald Square (9{,}996{,}068 static tris)}} \\
    10 & 13{,}002{,}098 & 2 & 1{,}048{,}576 & 661.0 & 361.1 & 748.6 & 362.8 & 2053.5 & 366.2 & \textbf{1.83} & \textbf{2.06} & \textbf{5.61} & 44.9 & 6.75 & 48.5 & 7.82 & 46.5 & 8.49 & \textbf{6.65} & \textbf{6.20} & \textbf{5.48} \\
    10 & 13{,}002{,}098 & 4 & 2{,}097{,}152 & 876.5 & 656.0 & 1009.1 & 660.5 & 3653.6 & 667.6 & 1.34 & 1.53 & 5.47 & 45.4 & 9.57 & 48.9 & 11.8 & 48.3 & 12.9 & 4.74 & 4.12 & 3.74 \\
    10 & 13{,}002{,}098 & 6 & 3{,}145{,}728 & 1077.8 & 947.1 & 1285.2 & 953.4 & 5318.9 & 963.5 & 1.14 & 1.35 & 5.52 & 46.5 & 12.5 & 49.3 & 16.6 & 49.8 & 17.9 & 3.73 & 2.98 & 2.77 \\
    10 & 13{,}002{,}098 & 8 & 4{,}194{,}304 & 1299.9 & 1291.3 & 1549.7 & 1260.6 & 6984.4 & 1274.6 & 1.01 & 1.23 & 5.48 & 47.0 & 18.7 & 49.5 & 21.9 & 51.5 & 23.7 & 2.52 & 2.26 & 2.18 \\
    20 & 16{,}008{,}128 & 2 & 1{,}048{,}576 & 1163.1 & 383.0 & 1339.1 & 388.1 & 3003.3 & 394.4 & \textbf{3.04} & \textbf{3.45} & \textbf{7.62} & 58.0 & 8.40 & 60.1 & 9.45 & 56.7 & 10.7 & \textbf{6.90} & \textbf{6.37} & \textbf{5.28} \\
    20 & 16{,}008{,}128 & 4 & 2{,}097{,}152 & 1422.2 & 728.1 & 1696.4 & 735.3 & 5163.8 & 749.7 & 1.95 & 2.31 & 6.89 & 58.3 & 11.3 & 62.6 & 14.6 & 59.8 & 16.7 & 5.14 & 4.29 & 3.59 \\
    20 & 16{,}008{,}128 & 6 & 3{,}145{,}728 & 1663.5 & 1037.0 & 2050.3 & 1050.4 & 7217.6 & 1070.9 & 1.60 & 1.95 & 6.74 & 57.0 & 15.6 & 63.6 & 20.3 & 64.1 & 23.0 & 3.66 & 3.14 & 2.79 \\
    20 & 16{,}008{,}128 & 8 & 4{,}194{,}304 & 1901.0 & 1382.9 & 2415.3 & 1398.7 & 9397.2 & 1425.6 & 1.37 & 1.73 & 6.59 & 59.9 & 21.1 & 63.8 & 26.8 & 67.0 & 30.2 & 2.83 & 2.39 & 2.22 \\
    30 & 19{,}014{,}158 & 2 & 1{,}048{,}576 & 1653.8 & 408.5 & 1922.2 & 414.9 & 4113.9 & 424.2 & \textbf{4.05} & \textbf{4.63} & \textbf{9.70} & 71.1 & 8.54 & 77.1 & 10.8 & 71.6 & 12.8 & \textbf{8.33} & \textbf{7.12} & \textbf{5.60} \\
    30 & 19{,}014{,}158 & 4 & 2{,}097{,}152 & 1946.6 & 751.9 & 2368.6 & 765.6 & 6859.4 & 784.2 & 2.59 & 3.09 & 8.75 & 71.0 & 13.1 & 77.3 & 17.0 & 73.5 & 20.1 & 5.43 & 4.54 & 3.66 \\
    30 & 19{,}014{,}158 & 6 & 3{,}145{,}728 & 2214.7 & 1112.0 & 2782.8 & 1130.7 & 9647.5 & 1161.0 & 1.99 & 2.46 & 8.31 & 72.2 & 18.0 & 78.2 & 24.2 & 76.3 & 28.4 & 4.01 & 3.23 & 2.69 \\
    30 & 19{,}014{,}158 & 8 & 4{,}194{,}304 & 2531.5 & 1450.8 & 3226.4 & 1479.5 & 12360.5 & 1505.9 & 1.74 & 2.18 & 8.21 & 72.6 & 23.0 & 79.0 & 30.8 & 80.0 & 34.4 & 3.15 & 2.57 & 2.33 \\
    \multicolumn{22}{l}{\textit{\quad Power~Plant (12{,}759{,}246 static tris)}} \\
    10 & 15{,}765{,}276 & 2 & 1{,}048{,}576 & 574.4 & 284.3 & 629.4 & 284.9 & 1629.2 & 286.4 & \textbf{2.02} & \textbf{2.21} & 5.69 & 52.0 & 8.07 & 56.5 & 9.20 & 54.5 & 9.72 & \textbf{6.45} & \textbf{6.14} & \textbf{5.60} \\
    10 & 15{,}765{,}276 & 4 & 2{,}097{,}152 & 699.4 & 467.5 & 770.8 & 469.1 & 2835.6 & 472.1 & 1.50 & 1.64 & \textbf{6.01} & 54.2 & 12.4 & 56.8 & 13.7 & 55.7 & 14.4 & 4.38 & 4.15 & 3.87 \\
    10 & 15{,}765{,}276 & 6 & 3{,}145{,}728 & 819.4 & 720.0 & 914.0 & 722.3 & 4076.4 & 726.3 & 1.14 & 1.27 & 5.61 & 54.3 & 17.4 & 57.0 & 19.7 & 57.1 & 20.7 & 3.12 & 2.89 & 2.76 \\
    10 & 15{,}765{,}276 & 8 & 4{,}194{,}304 & 941.6 & 880.7 & 1047.9 & 881.3 & 5281.6 & 887.0 & 1.07 & 1.19 & 5.95 & 54.1 & 22.1 & 57.4 & 25.3 & 58.1 & 26.2 & 2.44 & 2.27 & 2.22 \\
    20 & 18{,}771{,}306 & 2 & 1{,}048{,}576 & 1058.7 & 328.4 & 1173.3 & 330.5 & 2400.0 & 333.3 & \textbf{3.22} & \textbf{3.55} & 7.20 & 65.3 & 9.75 & 71.0 & 10.8 & 64.7 & 11.6 & \textbf{6.69} & \textbf{6.60} & \textbf{5.56} \\
    20 & 18{,}771{,}306 & 4 & 2{,}097{,}152 & 1202.6 & 532.6 & 1352.8 & 536.3 & 3931.6 & 541.5 & 2.26 & 2.52 & \textbf{7.26} & 67.7 & 13.2 & 70.8 & 16.1 & 68.0 & 17.5 & 5.14 & 4.41 & 3.89 \\
    20 & 18{,}771{,}306 & 6 & 3{,}145{,}728 & 1338.7 & 779.9 & 1511.4 & 784.9 & 5398.8 & 792.6 & 1.72 & 1.93 & 6.81 & 65.7 & 18.3 & 71.3 & 22.7 & 68.6 & 24.6 & 3.58 & 3.13 & 2.79 \\
    20 & 18{,}771{,}306 & 8 & 4{,}194{,}304 & 1467.2 & 963.2 & 1691.5 & 968.1 & 6930.7 & 979.1 & 1.52 & 1.75 & 7.08 & 67.3 & 24.7 & 71.4 & 29.1 & 69.9 & 31.4 & 2.72 & 2.45 & 2.23 \\
    30 & 21{,}777{,}336 & 2 & 1{,}048{,}576 & 1545.7 & 326.3 & 1721.0 & 328.7 & 3293.3 & 332.4 & \textbf{4.74} & \textbf{5.24} & \textbf{9.91} & 77.5 & 10.1 & 84.4 & 11.9 & 76.4 & 13.1 & \textbf{7.68} & \textbf{7.08} & \textbf{5.82} \\
    30 & 21{,}777{,}336 & 4 & 2{,}097{,}152 & 1714.6 & 524.6 & 1932.8 & 529.1 & 5250.2 & 537.4 & 3.27 & 3.65 & 9.77 & 78.4 & 15.2 & 85.0 & 18.2 & 78.7 & 20.2 & 5.15 & 4.68 & 3.90 \\
    30 & 21{,}777{,}336 & 6 & 3{,}145{,}728 & 1849.3 & 761.6 & 2110.3 & 768.7 & 7167.8 & 780.9 & 2.43 & 2.75 & 9.18 & 79.0 & 20.1 & 85.7 & 24.8 & 81.2 & 27.6 & 3.94 & 3.45 & 2.94 \\
    30 & 21{,}777{,}336 & 8 & 4{,}194{,}304 & 2002.0 & 1016.0 & 2314.7 & 1024.3 & 9067.7 & 1040.4 & 1.97 & 2.26 & 8.72 & 80.0 & 24.8 & 86.2 & 31.5 & 83.8 & 34.2 & 3.23 & 2.73 & 2.45 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{rrrr c@{\hspace{1pt}}c@{\hspace{2pt}}c@{\hspace{1pt}}c@{\hspace{2pt}}c@{\hspace{1pt}}c !{\vrule width 1.2pt} @{\hspace{0.3em}}c@{\hspace{0.3em}}c@{\hspace{0.3em}}c@{\hspace{0.3em}} !{\vrule width 1.2pt} c@{\hspace{1pt}}c@{\hspace{2pt}}c@{\hspace{1pt}}c@{\hspace{2pt}}c@{\hspace{1pt}}c !{\vrule width 1.2pt} @{\hspace{0.3em}}c@{\hspace{0.3em}}c@{\hspace{0.3em}}c@{\hspace{0.3em}} !{\vrule width 1.2pt}}
    \toprule
    & & & &
      \multicolumn{6}{c}{CPU ms/frame} &
      \multicolumn{3}{c}{SpeedUp ($\times$)} &
      \multicolumn{6}{c}{GPU ms/frame} &
      \multicolumn{3}{c}{SpeedUp ($\times$)} \\
    \cmidrule(lr){5-10}\cmidrule(lr){11-13}\cmidrule(lr){14-19}\cmidrule(lr){20-22}
    & & & &
      \multicolumn{2}{c}{ND} & \multicolumn{2}{c}{OBD} & \multicolumn{2}{c}{SWD} &
      & & &
      \multicolumn{2}{c}{ND} & \multicolumn{2}{c}{OBD} & \multicolumn{2}{c}{SWD} &
      & & \\
    \cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
    \cmidrule(lr){14-15}\cmidrule(lr){16-17}\cmidrule(lr){18-19}
    Dyn & Total tris & $\Omega$ & Rays/f
      & Embree & Hyb-CPU & Embree & Hyb-CPU & Embree & Hyb-CPU
      & ND & OBD & SWD
      & OptiX & Hyb-GPU & OptiX & Hyb-GPU & OptiX & Hyb-GPU
      & ND & OBD & SWD \\
    \midrule
    \multicolumn{22}{l}{\textbf{PC1}} \\
    \multicolumn{22}{l}{\textit{\quad Vokselia Spawn (1{,}875{,}632 static tris)}} \\
    10 & 4{,}881{,}662 & 2 & 1{,}048{,}576 & 687.8 & 239.4 & 759.4 & 211.0 & 2047.4 & 213.6 & \textbf{2.87} & \textbf{3.60} & \textbf{9.59} & 18.6 & 1.63 & 19.9 & 2.24 & 18.1 & 3.06 & \textbf{11.41} & \textbf{8.91} & \textbf{5.91} \\
    10 & 4{,}881{,}662 & 4 & 2{,}097{,}152 & 932.7 & 456.6 & 1040.0 & 460.0 & 3681.6 & 464.8 & 2.04 & 2.26 & 7.92 & 18.4 & 2.20 & 20.2 & 3.78 & 19.2 & 4.93 & 8.37 & 5.35 & 3.90 \\
    10 & 4{,}881{,}662 & 6 & 3{,}145{,}728 & 1171.3 & 677.0 & 1318.5 & 681.0 & 5350.8 & 687.9 & 1.73 & 1.94 & 7.78 & 18.6 & 3.04 & 20.5 & 5.34 & 20.4 & 6.76 & 6.13 & 3.83 & 3.02 \\
    10 & 4{,}881{,}662 & 8 & 4{,}194{,}304 & 1417.5 & 899.1 & 1597.5 & 905.2 & 6921.5 & 914.9 & 1.58 & 1.76 & 7.57 & 18.6 & 3.74 & 20.8 & 6.91 & 21.6 & 8.55 & 4.96 & 3.01 & 2.52 \\
    20 & 7{,}887{,}692 & 2 & 1{,}048{,}576 & 1175.5 & 242.7 & 1325.8 & 246.2 & 2911.9 & 250.5 & \textbf{4.84} & \textbf{5.38} & \textbf{11.63} & 30.4 & 2.66 & 33.0 & 3.92 & 28.6 & 5.21 & \textbf{11.42} & \textbf{8.43} & \textbf{5.50} \\
    20 & 7{,}887{,}692 & 4 & 2{,}097{,}152 & 1456.2 & 510.5 & 1670.7 & 515.6 & 4907.9 & 524.3 & 2.85 & 3.24 & 9.36 & 30.2 & 3.59 & 33.3 & 6.54 & 29.9 & 8.48 & 8.42 & 5.10 & 3.52 \\
    20 & 7{,}887{,}692 & 6 & 3{,}145{,}728 & 1727.1 & 740.0 & 2006.9 & 747.9 & 6928.4 & 760.6 & 2.33 & 2.68 & 9.11 & 30.6 & 4.77 & 33.6 & 9.29 & 31.3 & 11.7 & 6.42 & 3.62 & 2.67 \\
    20 & 7{,}887{,}692 & 8 & 4{,}194{,}304 & 1972.3 & 972.1 & 2349.8 & 984.5 & 8966.7 & 1000.3 & 2.03 & 2.39 & 8.96 & 30.3 & 5.92 & 34.0 & 12.1 & 32.8 & 14.9 & 5.12 & 2.82 & 2.20 \\
    30 & 10{,}893{,}722 & 2 & 1{,}048{,}576 & 1670.5 & 276.7 & 1890.1 & 280.7 & 3935.7 & 286.6 & \textbf{6.04} & \textbf{6.73} & \textbf{13.73} & 40.6 & 3.71 & 44.0 & 5.50 & 39.7 & 7.29 & \textbf{10.95} & \textbf{8.00} & \textbf{5.45} \\
    30 & 10{,}893{,}722 & 4 & 2{,}097{,}152 & 1975.1 & 551.8 & 2292.5 & 560.8 & 6537.8 & 573.1 & 3.58 & 4.09 & 11.41 & 40.4 & 4.95 & 47.4 & 9.34 & 39.7 & 12.0 & 8.16 & 5.07 & 3.32 \\
    30 & 10{,}893{,}722 & 6 & 3{,}145{,}728 & 2240.1 & 800.0 & 2668.4 & 814.2 & 9119.2 & 832.5 & 2.80 & 3.28 & 10.95 & 39.0 & 6.48 & 48.2 & 13.2 & 42.0 & 16.7 & 6.01 & 3.64 & 2.51 \\
    30 & 10{,}893{,}722 & 8 & 4{,}194{,}304 & 2556.7 & 1044.7 & 3082.4 & 1063.5 & 11680.2 & 1087.5 & 2.45 & 2.90 & 10.74 & 40.7 & 8.14 & 48.5 & 17.1 & 45.4 & 21.3 & 5.00 & 2.84 & 2.13 \\
    \multicolumn{22}{l}{\textit{\quad Lumberyard Bistro (3{,}858{,}116 static tris)}} \\
    10 & 6{,}864{,}146 & 2 & 1{,}048{,}576 & 731.9 & 234.5 & 836.8 & 236.8 & 2153.5 & 241.3 & \textbf{3.12} & \textbf{3.53} & \textbf{8.92} & 25.1 & 1.80 & 27.2 & 2.91 & 25.6 & 4.06 & \textbf{13.96} & \textbf{9.35} & \textbf{6.30} \\
    10 & 6{,}864{,}146 & 4 & 2{,}097{,}152 & 1022.8 & 480.5 & 1189.3 & 487.8 & 3848.1 & 496.8 & 2.13 & 2.44 & 7.75 & 24.3 & 2.72 & 27.7 & 5.01 & 27.1 & 6.62 & 8.94 & 5.52 & 4.09 \\
    10 & 6{,}864{,}146 & 6 & 3{,}145{,}728 & 1327.3 & 753.6 & 1585.9 & 762.3 & 5614.2 & 775.1 & 1.76 & 2.08 & 7.24 & 25.5 & 3.89 & 28.2 & 7.21 & 28.7 & 9.08 & 6.55 & 3.91 & 3.17 \\
    10 & 6{,}864{,}146 & 8 & 4{,}194{,}304 & 1620.4 & 992.9 & 1941.4 & 1004.4 & 7328.0 & 1022.5 & 1.63 & 1.93 & 7.17 & 26.3 & 4.91 & 28.7 & 9.32 & 30.3 & 11.6 & 5.36 & 3.08 & 2.62 \\
    20 & 9{,}870{,}176 & 2 & 1{,}048{,}576 & 1245.0 & 280.7 & 1453.2 & 288.3 & 3138.7 & 296.5 & \textbf{4.43} & \textbf{5.04} & \textbf{10.59} & 38.0 & 3.02 & 40.9 & 5.06 & 36.8 & 6.92 & \textbf{12.56} & \textbf{8.08} & \textbf{5.32} \\
    20 & 9{,}870{,}176 & 4 & 2{,}097{,}152 & 1588.6 & 578.1 & 1937.0 & 589.5 & 5395.9 & 605.7 & 2.75 & 3.29 & 8.91 & 37.5 & 4.44 & 41.4 & 8.73 & 38.7 & 11.4 & 8.44 & 4.74 & 3.40 \\
    20 & 9{,}870{,}176 & 6 & 3{,}145{,}728 & 1935.2 & 841.0 & 2401.8 & 859.1 & 7641.9 & 883.3 & 2.30 & 2.80 & 8.65 & 37.1 & 6.14 & 42.1 & 12.5 & 40.8 & 15.9 & 6.05 & 3.36 & 2.57 \\
    20 & 9{,}870{,}176 & 8 & 4{,}194{,}304 & 2243.4 & 1107.6 & 2907.1 & 1134.6 & 9923.8 & 1165.2 & 2.03 & 2.56 & 8.52 & 38.7 & 7.80 & 43.0 & 16.4 & 42.9 & 20.5 & 4.96 & 2.61 & 2.09 \\
    30 & 12{,}876{,}206 & 2 & 1{,}048{,}576 & 1744.6 & 322.3 & 2061.3 & 332.3 & 4271.4 & 343.3 & \textbf{5.41} & \textbf{6.20} & \textbf{12.44} & 50.9 & 4.21 & 57.6 & 7.13 & 46.6 & 9.66 & \textbf{12.09} & \textbf{8.09} & \textbf{4.82} \\
    30 & 12{,}876{,}206 & 4 & 2{,}097{,}152 & 2156.7 & 638.9 & 2659.9 & 659.5 & 7161.1 & 682.0 & 3.38 & 4.03 & 10.50 & 49.2 & 6.10 & 57.3 & 12.5 & 51.4 & 16.1 & 8.06 & 4.60 & 3.19 \\
    30 & 12{,}876{,}206 & 6 & 3{,}145{,}728 & 2502.3 & 940.2 & 3211.7 & 965.3 & 10049.0 & 1001.2 & 2.66 & 3.33 & 10.04 & 50.2 & 8.37 & 58.2 & 17.9 & 54.4 & 22.8 & 6.00 & 3.25 & 2.38 \\
    30 & 12{,}876{,}206 & 8 & 4{,}194{,}304 & 2916.2 & 1221.5 & 3830.5 & 1259.5 & 12963.6 & 1306.2 & 2.39 & 3.04 & 9.92 & 52.0 & 10.8 & 58.0 & 23.4 & 56.6 & 29.1 & 4.82 & 2.48 & 1.95 \\
    \multicolumn{22}{l}{\textit{\quad San~Miguel (5{,}617{,}451 static tris)}} \\
    10 & 8{,}623{,}481 & 2 & 1{,}048{,}576 & 1224.7 & 349.3 & 2721.5 & 399.0 & 6336.1 & 437.2 & \textbf{3.51} & \textbf{6.82} & \textbf{14.49} & 31.3 & 4.53 & 35.0 & 11.9 & 34.1 & 17.2 & \textbf{6.90} & \textbf{2.95} & \textbf{1.99} \\
    10 & 8{,}623{,}481 & 4 & 2{,}097{,}152 & 2022.6 & 722.0 & 4830.7 & 823.8 & 12260.8 & 905.4 & 2.80 & 5.86 & 13.54 & 33.5 & 8.65 & 37.1 & 22.6 & 37.6 & 33.0 & 3.87 & 1.64 & 1.14 \\
    10 & 8{,}623{,}481 & 6 & 3{,}145{,}728 & 2946.1 & 1078.6 & 7296.1 & 1241.5 & 18396.8 & 1349.2 & 2.73 & 5.88 & 13.63 & 34.5 & 13.7 & 39.5 & 35.3 & 41.7 & 50.0 & 2.51 & 1.12 & 0.83 \\
    10 & 8{,}623{,}481 & 8 & 4{,}194{,}304 & 3602.7 & 1428.4 & 9385.3 & 1632.0 & 24195.9 & 1791.3 & 2.52 & 5.75 & 13.51 & 35.4 & 18.4 & 41.8 & 45.7 & 45.4 & 58.5 & 1.93 & 0.91 & 0.78 \\
    20 & 11{,}629{,}511 & 2 & 1{,}048{,}576 & 2242.6 & 495.8 & 5195.1 & 602.6 & 10546.1 & 682.3 & \textbf{4.52} & \textbf{8.62} & \textbf{15.46} & 45.1 & 7.90 & 50.7 & 21.8 & 48.6 & 32.3 & \textbf{5.71} & \textbf{2.32} & \textbf{1.51} \\
    20 & 11{,}629{,}511 & 4 & 2{,}097{,}152 & 3667.3 & 1011.0 & 9367.6 & 1211.8 & 20032.6 & 1367.9 & 3.63 & 7.73 & 14.64 & 46.5 & 16.0 & 53.9 & 42.3 & 52.6 & 51.9 & 2.91 & 1.27 & 1.01 \\
    20 & 11{,}629{,}511 & 6 & 3{,}145{,}728 & 4932.1 & 1497.7 & 13697.6 & 1806.3 & 29582.2 & 2026.6 & 3.29 & 7.58 & 14.60 & 47.5 & 25.3 & 58.9 & 54.6 & 60.5 & 77.9 & 1.88 & 1.08 & 0.78 \\
    20 & 11{,}629{,}511 & 8 & 4{,}194{,}304 & 6431.4 & 1980.0 & 18206.3 & 2389.6 & 39104.2 & 2692.5 & 3.25 & 7.62 & 14.52 & 50.1 & 33.6 & 65.2 & 75.2 & 67.9 & 107.8 & 1.49 & 0.87 & 0.63 \\
    30 & 14{,}635{,}541 & 2 & 1{,}048{,}576 & 3390.2 & 660.0 & 7709.8 & 800.4 & 14345.4 & 914.1 & \textbf{5.14} & \textbf{9.63} & \textbf{15.69} & 59.8 & 11.7 & 69.5 & 31.2 & 64.5 & 41.0 & \textbf{5.13} & \textbf{2.23} & \textbf{1.57} \\
    30 & 14{,}635{,}541 & 4 & 2{,}097{,}152 & 5347.7 & 1305.8 & 14177.2 & 1602.0 & 27680.8 & 1832.4 & 4.10 & 8.85 & 15.11 & 63.7 & 23.4 & 75.5 & 51.9 & 73.6 & 75.8 & 2.72 & 1.46 & 0.97 \\
    30 & 14{,}635{,}541 & 6 & 3{,}145{,}728 & 7084.8 & 1942.4 & 20262.8 & 2372.6 & 40742.0 & 2724.2 & 3.65 & 8.54 & 14.96 & 66.0 & 32.7 & 82.1 & 78.9 & 81.6 & 115.6 & 2.02 & 1.04 & 0.71 \\
    30 & 14{,}635{,}541 & 8 & 4{,}194{,}304 & 9299.1 & 2545.5 & 26761.2 & 3140.9 & 54151.3 & 3599.0 & 3.65 & 8.52 & 15.05 & 71.1 & 43.5 & 88.3 & 109.5 & 88.5 & 160.0 & 1.63 & 0.81 & 0.55 \\
    \multicolumn{22}{l}{\textit{\quad Rungholt (6{,}704{,}264 static tris)}} \\
    10 & 9{,}710{,}294 & 2 & 1{,}048{,}576 & 702.6 & 224.7 & 756.8 & 225.3 & 1730.0 & 226.5 & \textbf{3.13} & \textbf{3.36} & \textbf{7.64} & 32.2 & 1.51 & 34.7 & 1.97 & 32.8 & 2.59 & \textbf{21.40} & \textbf{17.67} & \textbf{12.68} \\
    10 & 9{,}710{,}294 & 4 & 2{,}097{,}152 & 941.4 & 489.9 & 1010.7 & 491.7 & 3027.7 & 494.8 & 1.92 & 2.06 & 6.12 & 33.5 & 2.06 & 34.9 & 3.28 & 33.6 & 4.21 & 16.27 & 10.65 & 7.97 \\
    10 & 9{,}710{,}294 & 6 & 3{,}145{,}728 & 1184.2 & 727.6 & 1274.1 & 730.1 & 4332.6 & 733.6 & 1.63 & 1.75 & 5.91 & 34.0 & 2.82 & 35.2 & 4.64 & 34.4 & 5.78 & 12.07 & 7.60 & 5.95 \\
    10 & 9{,}710{,}294 & 8 & 4{,}194{,}304 & 1435.8 & 965.3 & 1536.0 & 969.0 & 5598.1 & 974.6 & 1.49 & 1.59 & 5.74 & 33.7 & 3.46 & 35.5 & 6.00 & 35.2 & 7.33 & 9.74 & 5.93 & 4.80 \\
    20 & 12{,}716{,}324 & 2 & 1{,}048{,}576 & 1185.8 & 253.5 & 1301.0 & 255.3 & 2510.8 & 257.9 & \textbf{4.68} & \textbf{5.10} & \textbf{9.74} & 45.4 & 2.56 & 49.2 & 3.43 & 44.8 & 4.42 & \textbf{17.71} & \textbf{14.34} & \textbf{10.14} \\
    20 & 12{,}716{,}324 & 4 & 2{,}097{,}152 & 1468.6 & 530.6 & 1608.5 & 533.1 & 4119.9 & 538.4 & 2.77 & 3.02 & 7.65 & 45.4 & 3.34 & 49.4 & 5.63 & 46.1 & 7.18 & 13.62 & 8.78 & 6.41 \\
    20 & 12{,}716{,}324 & 6 & 3{,}145{,}728 & 1724.0 & 773.1 & 1893.4 & 778.2 & 5722.1 & 784.9 & 2.23 & 2.43 & 7.29 & 45.2 & 4.32 & 49.8 & 7.93 & 47.2 & 9.93 & 10.45 & 6.28 & 4.75 \\
    20 & 12{,}716{,}324 & 8 & 4{,}194{,}304 & 1973.6 & 1017.7 & 2186.2 & 1023.4 & 7371.5 & 1033.1 & 1.94 & 2.14 & 7.14 & 45.4 & 5.30 & 49.2 & 10.3 & 48.4 & 12.7 & 8.56 & 4.80 & 3.83 \\
    30 & 15{,}722{,}354 & 2 & 1{,}048{,}576 & 1671.9 & 281.3 & 1842.8 & 283.8 & 3414.6 & 287.0 & \textbf{5.94} & \textbf{6.49} & \textbf{11.90} & 58.1 & 3.59 & 64.1 & 4.82 & 57.8 & 6.18 & \textbf{16.16} & \textbf{13.31} & \textbf{9.35} \\
    30 & 15{,}722{,}354 & 4 & 2{,}097{,}152 & 1956.7 & 565.6 & 2173.1 & 570.4 & 5409.4 & 577.3 & 3.46 & 3.81 & 9.37 & 57.2 & 4.57 & 64.5 & 8.00 & 59.3 & 10.1 & 12.52 & 8.07 & 5.85 \\
    30 & 15{,}722{,}354 & 6 & 3{,}145{,}728 & 2220.0 & 817.7 & 2471.6 & 825.7 & 7396.6 & 836.1 & 2.71 & 2.99 & 8.85 & 57.5 & 5.83 & 63.9 & 11.2 & 60.9 & 14.1 & 9.86 & 5.68 & 4.30 \\
    30 & 15{,}722{,}354 & 8 & 4{,}194{,}304 & 2502.6 & 1072.1 & 2799.2 & 1080.7 & 9468.3 & 1094.1 & 2.33 & 2.59 & 8.65 & 58.8 & 7.24 & 65.1 & 14.5 & 62.5 & 18.0 & 8.13 & 4.51 & 3.47 \\
    \multicolumn{22}{l}{\textit{\quad Emerald Square (9{,}996{,}068 static tris)}} \\
    10 & 13{,}002{,}098 & 2 & 1{,}048{,}576 & 683.3 & 196.7 & 780.6 & 198.4 & 2388.5 & 202.2 & \textbf{3.47} & \textbf{3.94} & \textbf{11.81} & 45.6 & 1.67 & 48.8 & 2.63 & 46.9 & 3.56 & \textbf{27.30} & \textbf{18.59} & \textbf{13.16} \\
    10 & 13{,}002{,}098 & 4 & 2{,}097{,}152 & 922.3 & 429.3 & 1076.3 & 435.2 & 4310.7 & 442.6 & 2.15 & 2.47 & 9.74 & 46.1 & 2.43 & 49.1 & 4.50 & 48.9 & 5.86 & 18.98 & 10.92 & 8.35 \\
    10 & 13{,}002{,}098 & 6 & 3{,}145{,}728 & 1147.6 & 629.8 & 1385.3 & 637.5 & 6315.0 & 647.6 & 1.82 & 2.17 & 9.75 & 47.8 & 3.48 & 49.5 & 6.46 & 50.9 & 7.99 & 13.75 & 7.67 & 6.37 \\
    10 & 13{,}002{,}098 & 8 & 4{,}194{,}304 & 1389.4 & 839.0 & 1680.6 & 847.7 & 8223.3 & 863.3 & 1.66 & 1.98 & 9.52 & 47.0 & 4.34 & 49.8 & 8.34 & 52.6 & 10.2 & 10.83 & 5.97 & 5.15 \\
    20 & 16{,}008{,}128 & 2 & 1{,}048{,}576 & 1190.2 & 234.5 & 1384.5 & 240.2 & 3416.5 & 247.1 & \textbf{5.08} & \textbf{5.76} & \textbf{13.82} & 59.1 & 2.84 & 60.6 & 4.62 & 58.0 & 6.12 & \textbf{20.83} & \textbf{13.12} & \textbf{9.48} \\
    20 & 16{,}008{,}128 & 4 & 2{,}097{,}152 & 1480.0 & 496.1 & 1793.6 & 504.1 & 6011.2 & 519.0 & 2.98 & 3.56 & 11.58 & 59.6 & 4.07 & 62.2 & 7.90 & 61.8 & 10.1 & 14.66 & 7.87 & 6.10 \\
    20 & 16{,}008{,}128 & 6 & 3{,}145{,}728 & 1753.0 & 713.2 & 2199.1 & 727.4 & 8467.4 & 746.9 & 2.46 & 3.02 & 11.34 & 60.4 & 5.53 & 64.2 & 11.3 & 65.8 & 14.1 & 10.92 & 5.66 & 4.66 \\
    20 & 16{,}008{,}128 & 8 & 4{,}194{,}304 & 2018.6 & 945.4 & 2613.6 & 964.1 & 11076.0 & 990.0 & 2.14 & 2.71 & 11.19 & 60.8 & 7.02 & 66.1 & 14.8 & 69.0 & 18.2 & 8.66 & 4.46 & 3.80 \\
    30 & 19{,}014{,}158 & 2 & 1{,}048{,}576 & 1688.0 & 273.3 & 1986.8 & 281.1 & 4647.0 & 290.4 & \textbf{6.18} & \textbf{7.07} & \textbf{16.00} & 73.0 & 3.97 & 78.6 & 6.51 & 70.6 & 8.65 & \textbf{18.40} & \textbf{12.07} & \textbf{8.16} \\
    30 & 19{,}014{,}158 & 4 & 2{,}097{,}152 & 2018.1 & 547.0 & 2501.3 & 562.5 & 7916.3 & 581.2 & 3.69 & 4.45 & 13.62 & 71.7 & 5.62 & 78.5 & 11.4 & 75.6 & 14.4 & 12.75 & 6.91 & 5.26 \\
    30 & 19{,}014{,}158 & 6 & 3{,}145{,}728 & 2324.5 & 800.3 & 2985.6 & 820.7 & 11218.8 & 850.7 & 2.90 & 3.64 & 13.19 & 72.8 & 7.60 & 79.1 & 16.3 & 77.8 & 20.4 & 9.58 & 4.86 & 3.82 \\
    30 & 19{,}014{,}158 & 8 & 4{,}194{,}304 & 2677.9 & 1034.8 & 3496.3 & 1063.0 & 14459.7 & 1102.2 & 2.59 & 3.29 & 13.12 & 73.6 & 9.77 & 79.6 & 21.2 & 81.6 & 26.0 & 7.54 & 3.75 & 3.14 \\
    \multicolumn{22}{l}{\textit{\quad Power~Plant (12{,}759{,}246 static tris)}} \\
    10 & 15{,}765{,}276 & 2 & 1{,}048{,}576 & 600.2 & 135.9 & 668.4 & 136.5 & 2456.9 & 138.2 & \textbf{4.42} & \textbf{4.90} & \textbf{17.78} & 52.4 & 1.50 & 56.9 & 2.07 & 55.3 & 2.68 & \textbf{34.88} & \textbf{27.44} & \textbf{20.61} \\
    10 & 15{,}765{,}276 & 4 & 2{,}097{,}152 & 732.3 & 312.1 & 826.1 & 313.8 & 4459.6 & 318.1 & 2.35 & 2.63 & 14.02 & 53.5 & 2.12 & 56.9 & 3.46 & 57.7 & 4.40 & 25.25 & 16.44 & 13.10 \\
    10 & 15{,}765{,}276 & 6 & 3{,}145{,}728 & 870.9 & 460.4 & 998.9 & 462.8 & 6535.9 & 469.0 & 1.89 & 2.16 & 13.94 & 54.5 & 2.90 & 57.3 & 4.93 & 59.5 & 6.06 & 18.79 & 11.62 & 9.82 \\
    10 & 15{,}765{,}276 & 8 & 4{,}194{,}304 & 1006.2 & 607.0 & 1156.8 & 611.0 & 8551.5 & 617.5 & 1.66 & 1.89 & 13.85 & 55.1 & 3.56 & 57.6 & 6.37 & 61.4 & 7.75 & 15.50 & 9.04 & 7.93 \\
    20 & 18{,}771{,}306 & 2 & 1{,}048{,}576 & 1092.3 & 165.2 & 1225.8 & 168.0 & 3468.9 & 171.3 & \textbf{6.61} & \textbf{7.30} & \textbf{20.25} & 66.3 & 2.56 & 69.9 & 3.62 & 66.0 & 4.63 & \textbf{25.89} & \textbf{19.34} & \textbf{14.24} \\
    20 & 18{,}771{,}306 & 4 & 2{,}097{,}152 & 1273.1 & 354.2 & 1469.6 & 358.3 & 6101.9 & 364.8 & 3.59 & 4.10 & 16.73 & 67.6 & 3.44 & 70.9 & 6.06 & 68.6 & 7.67 & 19.68 & 11.70 & 8.94 \\
    20 & 18{,}771{,}306 & 6 & 3{,}145{,}728 & 1444.1 & 510.8 & 1684.6 & 517.6 & 8626.4 & 526.1 & 2.83 & 3.25 & 16.40 & 66.3 & 4.53 & 72.2 & 8.60 & 71.8 & 10.7 & 14.65 & 8.40 & 6.72 \\
    20 & 18{,}771{,}306 & 8 & 4{,}194{,}304 & 1602.3 & 669.1 & 1919.5 & 675.7 & 11245.3 & 689.0 & 2.39 & 2.84 & 16.32 & 68.1 & 5.66 & 70.8 & 11.2 & 75.5 & 13.7 & 12.03 & 6.35 & 5.49 \\
    30 & 21{,}777{,}336 & 2 & 1{,}048{,}576 & 1586.9 & 198.3 & 1794.3 & 201.2 & 4662.2 & 205.5 & \textbf{8.00} & \textbf{8.92} & \textbf{22.68} & 79.1 & 3.64 & 85.4 & 5.15 & 79.3 & 6.57 & \textbf{21.75} & \textbf{16.59} & \textbf{12.08} \\
    30 & 21{,}777{,}336 & 4 & 2{,}097{,}152 & 1796.8 & 398.4 & 2086.2 & 403.9 & 8021.6 & 412.9 & 4.51 & 5.16 & 19.43 & 80.2 & 4.78 & 85.8 & 8.69 & 82.5 & 10.9 & 16.78 & 9.88 & 7.54 \\
    30 & 21{,}777{,}336 & 6 & 3{,}145{,}728 & 1976.1 & 564.3 & 2345.0 & 572.0 & 11366.4 & 586.4 & 3.50 & 4.10 & 19.38 & 79.4 & 6.23 & 85.5 & 12.3 & 85.8 & 15.3 & 12.74 & 6.93 & 5.60 \\
    30 & 21{,}777{,}336 & 8 & 4{,}194{,}304 & 2171.1 & 725.9 & 2622.8 & 738.2 & 14644.2 & 755.3 & 2.99 & 3.55 & 19.39 & 80.4 & 7.79 & 86.8 & 15.9 & 88.7 & 19.6 & 10.32 & 5.45 & 4.53 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{rrrr c@{\hspace{1pt}}c@{\hspace{2pt}}c@{\hspace{1pt}}c@{\hspace{2pt}}c@{\hspace{1pt}}c !{\vrule width 1.2pt} @{\hspace{0.3em}}c@{\hspace{0.3em}}c@{\hspace{0.3em}}c@{\hspace{0.3em}} !{\vrule width 1.2pt} c@{\hspace{1pt}}c@{\hspace{2pt}}c@{\hspace{1pt}}c@{\hspace{2pt}}c@{\hspace{1pt}}c !{\vrule width 1.2pt} @{\hspace{0.3em}}c@{\hspace{0.3em}}c@{\hspace{0.3em}}c@{\hspace{0.3em}} !{\vrule width 1.2pt}}
    \toprule
    & & & &
      \multicolumn{6}{c}{CPU ms/frame} &
      \multicolumn{3}{c}{SpeedUp ($\times$)} &
      \multicolumn{6}{c}{GPU ms/frame} &
      \multicolumn{3}{c}{SpeedUp ($\times$)} \\
    \cmidrule(lr){5-10}\cmidrule(lr){11-13}\cmidrule(lr){14-19}\cmidrule(lr){20-22}
    & & & &
      \multicolumn{2}{c}{ND} & \multicolumn{2}{c}{OBD} & \multicolumn{2}{c}{SWD} &
      & & &
      \multicolumn{2}{c}{ND} & \multicolumn{2}{c}{OBD} & \multicolumn{2}{c}{SWD} &
      & & \\
    \cmidrule(lr){5-6}\cmidrule(lr){7-8}\cmidrule(lr){9-10}
    \cmidrule(lr){14-15}\cmidrule(lr){16-17}\cmidrule(lr){18-19}
    Dyn & Total tris & $\Omega$ & Rays/f
      & Embree & Hyb-CPU & Embree & Hyb-CPU & Embree & Hyb-CPU
      & ND & OBD & SWD
      & OptiX & Hyb-GPU & OptiX & Hyb-GPU & OptiX & Hyb-GPU
      & ND & OBD & SWD \\
    \midrule
    \multicolumn{22}{l}{\textbf{PC1}} \\
    \multicolumn{22}{l}{\textit{\quad Vokselia Spawn (1{,}875{,}632 static tris)}} \\
    10 & 4{,}881{,}662 & 2 & 1{,}048{,}576 & 670.8 & 225.7 & 733.3 & 197.4 & 1787.0 & 199.8 & \textbf{2.97} & \textbf{3.72} & \textbf{8.94} & 18.3 & 1.48 & 19.8 & 1.98 & 17.8 & 2.86 & \textbf{12.42} & \textbf{10.01} & \textbf{6.25} \\
    10 & 4{,}881{,}662 & 4 & 2{,}097{,}152 & 897.7 & 429.6 & 991.5 & 432.6 & 3157.7 & 437.1 & 2.09 & 2.29 & 7.22 & 18.3 & 2.04 & 20.1 & 3.21 & 18.8 & 4.48 & 8.99 & 6.25 & 4.21 \\
    10 & 4{,}881{,}662 & 6 & 3{,}145{,}728 & 1117.9 & 637.7 & 1244.5 & 641.4 & 4560.7 & 648.3 & 1.75 & 1.94 & 7.03 & 18.5 & 2.65 & 20.3 & 4.47 & 19.8 & 6.02 & 6.99 & 4.54 & 3.29 \\
    10 & 4{,}881{,}662 & 8 & 4{,}194{,}304 & 1352.0 & 848.1 & 1505.9 & 853.7 & 5898.8 & 862.7 & 1.59 & 1.76 & 6.84 & 18.7 & 3.28 & 20.9 & 5.83 & 20.9 & 7.55 & 5.69 & 3.59 & 2.77 \\
    20 & 7{,}887{,}692 & 2 & 1{,}048{,}576 & 1155.9 & 226.1 & 1293.9 & 228.9 & 2579.4 & 233.5 & \textbf{5.11} & \textbf{5.65} & \textbf{11.05} & 29.9 & 2.58 & 32.9 & 3.44 & 28.4 & 4.81 & \textbf{11.59} & \textbf{9.58} & \textbf{5.90} \\
    20 & 7{,}887{,}692 & 4 & 2{,}097{,}152 & 1415.6 & 478.9 & 1604.5 & 483.6 & 4257.9 & 492.5 & 2.96 & 3.32 & 8.64 & 30.0 & 3.25 & 33.2 & 5.43 & 29.5 & 7.61 & 9.23 & 6.12 & 3.87 \\
    20 & 7{,}887{,}692 & 6 & 3{,}145{,}728 & 1663.4 & 693.6 & 1904.1 & 700.3 & 5954.6 & 714.5 & 2.40 & 2.72 & 8.33 & 28.8 & 4.15 & 33.5 & 7.61 & 30.6 & 10.3 & 6.94 & 4.40 & 2.97 \\
    20 & 7{,}887{,}692 & 8 & 4{,}194{,}304 & 1887.2 & 907.9 & 2208.9 & 918.8 & 7638.2 & 935.7 & 2.08 & 2.40 & 8.16 & 30.0 & 5.10 & 33.8 & 9.81 & 31.7 & 13.0 & 5.89 & 3.45 & 2.44 \\
    30 & 10{,}893{,}722 & 2 & 1{,}048{,}576 & 1646.6 & 256.1 & 1846.5 & 260.2 & 3512.5 & 266.1 & \textbf{6.43} & \textbf{7.10} & \textbf{13.20} & 40.1 & 3.61 & 43.9 & 4.83 & 39.4 & 6.71 & \textbf{11.12} & \textbf{9.09} & \textbf{5.87} \\
    30 & 10{,}893{,}722 & 4 & 2{,}097{,}152 & 1923.9 & 470.3 & 2199.7 & 520.3 & 5682.1 & 533.4 & 4.09 & 4.23 & 10.65 & 39.3 & 4.46 & 45.7 & 7.69 & 39.3 & 10.7 & 8.80 & 5.95 & 3.68 \\
    30 & 10{,}893{,}722 & 6 & 3{,}145{,}728 & 2160.7 & 741.1 & 2530.2 & 754.1 & 7847.9 & 775.0 & 2.92 & 3.36 & 10.13 & 39.0 & 5.60 & 46.1 & 10.7 & 40.8 & 14.6 & 6.97 & 4.31 & 2.79 \\
    30 & 10{,}893{,}722 & 8 & 4{,}194{,}304 & 2451.6 & 845.2 & 2893.2 & 983.1 & 9969.8 & 1009.4 & 2.90 & 2.94 & 9.88 & 41.3 & 6.90 & 47.9 & 13.9 & 44.2 & 18.6 & 5.98 & 3.44 & 2.37 \\
    \multicolumn{22}{l}{\textit{\quad Lumberyard Bistro (3{,}858{,}116 static tris)}} \\
    10 & 6{,}864{,}146 & 2 & 1{,}048{,}576 & 726.2 & 227.2 & 829.1 & 229.6 & 2079.4 & 234.1 & \textbf{3.20} & \textbf{3.61} & \textbf{8.88} & 24.9 & 1.74 & 27.3 & 2.61 & 25.6 & 3.85 & \textbf{14.27} & \textbf{10.48} & \textbf{6.65} \\
    10 & 6{,}864{,}146 & 4 & 2{,}097{,}152 & 1010.2 & 488.3 & 1169.8 & 495.2 & 3695.0 & 504.7 & 2.07 & 2.36 & 7.32 & 25.4 & 2.55 & 27.7 & 4.30 & 27.1 & 6.12 & 9.95 & 6.44 & 4.42 \\
    10 & 6{,}864{,}146 & 6 & 3{,}145{,}728 & 1307.8 & 734.7 & 1554.5 & 743.0 & 5390.6 & 755.7 & 1.78 & 2.09 & 7.13 & 26.1 & 3.45 & 28.3 & 6.14 & 28.6 & 8.23 & 7.58 & 4.60 & 3.48 \\
    10 & 6{,}864{,}146 & 8 & 4{,}194{,}304 & 1593.7 & 967.8 & 1901.7 & 979.1 & 7028.9 & 997.3 & 1.65 & 1.94 & 7.05 & 26.1 & 4.43 & 28.7 & 7.85 & 30.2 & 10.4 & 5.88 & 3.66 & 2.90 \\
    20 & 9{,}870{,}176 & 2 & 1{,}048{,}576 & 1239.2 & 270.0 & 1440.7 & 277.1 & 3050.2 & 285.0 & \textbf{4.59} & \textbf{5.20} & \textbf{10.70} & 37.1 & 2.89 & 40.8 & 4.46 & 36.6 & 6.50 & \textbf{12.81} & \textbf{9.15} & \textbf{5.64} \\
    20 & 9{,}870{,}176 & 4 & 2{,}097{,}152 & 1571.7 & 558.1 & 1908.9 & 567.2 & 5216.8 & 585.0 & 2.82 & 3.37 & 8.92 & 37.5 & 4.01 & 41.5 & 7.34 & 38.5 & 10.4 & 9.36 & 5.65 & 3.71 \\
    20 & 9{,}870{,}176 & 6 & 3{,}145{,}728 & 1908.7 & 809.8 & 2355.5 & 827.9 & 7364.4 & 852.2 & 2.36 & 2.85 & 8.64 & 37.0 & 5.32 & 42.0 & 10.4 & 40.4 & 14.2 & 6.96 & 4.04 & 2.85 \\
    20 & 9{,}870{,}176 & 8 & 4{,}194{,}304 & 2207.5 & 1065.8 & 2844.4 & 1090.8 & 9539.1 & 1122.1 & 2.07 & 2.61 & 8.50 & 38.6 & 6.79 & 42.7 & 13.9 & 42.6 & 18.3 & 5.69 & 3.07 & 2.33 \\
    30 & 12{,}876{,}206 & 2 & 1{,}048{,}576 & 1735.4 & 307.2 & 2044.0 & 316.2 & 4164.1 & 327.7 & \textbf{5.65} & \textbf{6.46} & \textbf{12.71} & 48.9 & 4.00 & 55.3 & 6.23 & 46.0 & 9.05 & \textbf{12.21} & \textbf{8.87} & \textbf{5.08} \\
    30 & 12{,}876{,}206 & 4 & 2{,}097{,}152 & 2135.5 & 609.4 & 2619.7 & 628.8 & 6931.6 & 652.7 & 3.50 & 4.17 & 10.62 & 50.0 & 5.44 & 56.4 & 10.4 & 50.5 & 14.6 & 9.18 & 5.42 & 3.46 \\
    30 & 12{,}876{,}206 & 6 & 3{,}145{,}728 & 2469.8 & 894.7 & 3149.9 & 919.6 & 9726.0 & 956.9 & 2.76 & 3.43 & 10.16 & 51.0 & 7.17 & 57.2 & 14.7 & 52.7 & 20.3 & 7.11 & 3.89 & 2.60 \\
    30 & 12{,}876{,}206 & 8 & 4{,}194{,}304 & 2871.9 & 1163.3 & 3742.5 & 1198.2 & 12501.1 & 1246.1 & 2.47 & 3.12 & 10.03 & 52.0 & 9.22 & 57.8 & 19.2 & 55.2 & 25.8 & 5.64 & 3.01 & 2.14 \\
    \multicolumn{22}{l}{\textit{\quad San~Miguel (5{,}617{,}451 static tris)}} \\
    10 & 8{,}623{,}481 & 2 & 1{,}048{,}576 & 1225.0 & 348.7 & 2730.2 & 398.7 & 6358.3 & 437.0 & \textbf{3.51} & \textbf{6.85} & \textbf{14.55} & 31.0 & 4.52 & 34.9 & 11.9 & 34.0 & 17.2 & \textbf{6.85} & \textbf{2.94} & \textbf{1.98} \\
    10 & 8{,}623{,}481 & 4 & 2{,}097{,}152 & 2024.6 & 722.5 & 4846.7 & 824.4 & 12309.1 & 905.5 & 2.80 & 5.88 & 13.59 & 33.5 & 8.65 & 36.8 & 22.6 & 37.5 & 33.0 & 3.87 & 1.63 & 1.14 \\
    10 & 8{,}623{,}481 & 6 & 3{,}145{,}728 & 2950.4 & 1078.8 & 7320.6 & 1242.5 & 18471.9 & 1350.3 & 2.74 & 5.89 & 13.68 & 34.9 & 13.7 & 39.3 & 35.2 & 41.4 & 50.0 & 2.55 & 1.12 & 0.83 \\
    10 & 8{,}623{,}481 & 8 & 4{,}194{,}304 & 3608.4 & 1430.1 & 9426.0 & 1633.4 & 24295.1 & 1793.5 & 2.52 & 5.77 & 13.55 & 34.7 & 18.5 & 41.3 & 45.5 & 45.2 & 58.2 & 1.87 & 0.91 & 0.78 \\
    20 & 11{,}629{,}511 & 2 & 1{,}048{,}576 & 2243.6 & 495.5 & 5216.3 & 602.6 & 10599.4 & 682.1 & \textbf{4.53} & \textbf{8.66} & \textbf{15.54} & 44.6 & 7.83 & 50.6 & 21.8 & 48.3 & 32.2 & \textbf{5.69} & \textbf{2.32} & \textbf{1.50} \\
    20 & 11{,}629{,}511 & 4 & 2{,}097{,}152 & 3672.4 & 1010.4 & 9408.9 & 1212.3 & 20116.8 & 1369.7 & 3.63 & 7.76 & 14.69 & 46.5 & 16.0 & 53.2 & 42.2 & 52.8 & 51.8 & 2.91 & 1.26 & 1.02 \\
    20 & 11{,}629{,}511 & 6 & 3{,}145{,}728 & 4938.7 & 1500.3 & 13749.4 & 1808.3 & 29708.6 & 2028.5 & 3.29 & 7.60 & 14.65 & 47.5 & 25.2 & 58.6 & 54.8 & 59.9 & 78.0 & 1.88 & 1.07 & 0.77 \\
    20 & 11{,}629{,}511 & 8 & 4{,}194{,}304 & 6446.1 & 1981.8 & 18312.5 & 2391.1 & 39296.4 & 2693.1 & 3.25 & 7.66 & 14.59 & 49.6 & 33.6 & 64.5 & 75.2 & 66.6 & 107.8 & 1.48 & 0.86 & 0.62 \\
    30 & 14{,}635{,}541 & 2 & 1{,}048{,}576 & 3392.7 & 660.0 & 7743.9 & 800.6 & 14416.4 & 913.8 & \textbf{5.14} & \textbf{9.67} & \textbf{15.78} & 59.1 & 11.7 & 67.8 & 31.3 & 63.4 & 40.8 & \textbf{5.07} & \textbf{2.17} & \textbf{1.55} \\
    30 & 14{,}635{,}541 & 4 & 2{,}097{,}152 & 5356.9 & 1307.1 & 14244.5 & 1603.4 & 27808.0 & 1834.7 & 4.10 & 8.88 & 15.16 & 62.9 & 23.4 & 74.7 & 51.7 & 72.3 & 76.1 & 2.69 & 1.44 & 0.95 \\
    30 & 14{,}635{,}541 & 6 & 3{,}145{,}728 & 7098.2 & 1849.9 & 20366.5 & 2373.2 & 40944.9 & 2725.2 & 3.84 & 8.58 & 15.02 & 66.5 & 31.3 & 81.0 & 78.6 & 80.1 & 115.5 & 2.13 & 1.03 & 0.69 \\
    30 & 14{,}635{,}541 & 8 & 4{,}194{,}304 & 9319.9 & 2546.1 & 26887.1 & 3141.6 & 54418.3 & 3596.7 & 3.66 & 8.56 & 15.13 & 70.4 & 43.8 & 87.8 & 109.5 & 87.6 & 159.9 & 1.61 & 0.80 & 0.55 \\
    \multicolumn{22}{l}{\textit{\quad Rungholt (6{,}704{,}264 static tris)}} \\
    10 & 9{,}710{,}294 & 2 & 1{,}048{,}576 & 685.8 & 209.4 & 737.0 & 210.1 & 1512.7 & 211.4 & \textbf{3.27} & \textbf{3.51} & \textbf{7.16} & 31.7 & 1.44 & 34.7 & 1.79 & 32.7 & 2.49 & \textbf{21.98} & \textbf{19.37} & \textbf{13.14} \\
    10 & 9{,}710{,}294 & 4 & 2{,}097{,}152 & 926.7 & 460.4 & 989.5 & 461.7 & 2604.3 & 464.4 & 2.01 & 2.14 & 5.61 & 32.8 & 1.94 & 34.9 & 2.90 & 33.4 & 3.90 & 16.88 & 12.05 & 8.56 \\
    10 & 9{,}710{,}294 & 6 & 3{,}145{,}728 & 1159.8 & 683.2 & 1238.7 & 685.5 & 3717.3 & 689.2 & 1.70 & 1.81 & 5.39 & 33.4 & 2.57 & 35.2 & 4.07 & 34.0 & 5.28 & 13.01 & 8.63 & 6.44 \\
    10 & 9{,}710{,}294 & 8 & 4{,}194{,}304 & 1404.2 & 907.1 & 1490.7 & 909.7 & 4794.6 & 914.5 & 1.55 & 1.64 & 5.24 & 33.0 & 3.47 & 35.4 & 5.47 & 34.9 & 6.73 & 9.50 & 6.48 & 5.18 \\
    20 & 12{,}716{,}324 & 2 & 1{,}048{,}576 & 1167.9 & 236.2 & 1277.4 & 237.8 & 2232.6 & 240.2 & \textbf{4.94} & \textbf{5.37} & \textbf{9.29} & 43.9 & 2.47 & 48.6 & 3.11 & 44.0 & 4.11 & \textbf{17.74} & \textbf{15.62} & \textbf{10.71} \\
    20 & 12{,}716{,}324 & 4 & 2{,}097{,}152 & 1429.6 & 497.7 & 1558.9 & 499.9 & 3576.7 & 504.3 & 2.87 & 3.12 & 7.09 & 44.5 & 3.10 & 48.9 & 4.92 & 45.1 & 6.57 & 14.33 & 9.94 & 6.87 \\
    20 & 12{,}716{,}324 & 6 & 3{,}145{,}728 & 1665.4 & 723.1 & 1817.3 & 726.9 & 4912.9 & 733.8 & 2.30 & 2.50 & 6.69 & 44.1 & 3.94 & 49.1 & 6.88 & 46.2 & 9.00 & 11.18 & 7.13 & 5.14 \\
    20 & 12{,}716{,}324 & 8 & 4{,}194{,}304 & 1893.3 & 949.5 & 2081.3 & 956.7 & 6262.1 & 964.6 & 1.99 & 2.18 & 6.49 & 45.4 & 5.14 & 48.8 & 8.98 & 47.4 & 11.5 & 8.82 & 5.44 & 4.11 \\
    30 & 15{,}722{,}354 & 2 & 1{,}048{,}576 & 1651.2 & 261.0 & 1814.3 & 263.5 & 3048.3 & 266.7 & \textbf{6.33} & \textbf{6.88} & \textbf{11.43} & 57.0 & 3.50 & 63.3 & 4.37 & 56.0 & 5.75 & \textbf{16.29} & \textbf{14.48} & \textbf{9.75} \\
    30 & 15{,}722{,}354 & 4 & 2{,}097{,}152 & 1911.2 & 526.2 & 2109.4 & 531.4 & 4688.7 & 537.6 & 3.63 & 3.97 & 8.72 & 57.1 & 4.29 & 63.1 & 6.94 & 57.2 & 9.24 & 13.29 & 9.09 & 6.20 \\
    30 & 15{,}722{,}354 & 6 & 3{,}145{,}728 & 2154.7 & 760.9 & 2379.3 & 767.3 & 6337.3 & 778.4 & 2.83 & 3.10 & 8.14 & 57.4 & 5.29 & 64.7 & 9.64 & 59.1 & 12.7 & 10.85 & 6.70 & 4.64 \\
    30 & 15{,}722{,}354 & 8 & 4{,}194{,}304 & 2412.8 & 996.2 & 2672.3 & 1002.2 & 8030.9 & 1015.6 & 2.42 & 2.67 & 7.91 & 58.1 & 6.58 & 64.5 & 12.5 & 60.1 & 16.1 & 8.84 & 5.17 & 3.73 \\
    \multicolumn{22}{l}{\textit{\quad Emerald Square (9{,}996{,}068 static tris)}} \\
    10 & 13{,}002{,}098 & 2 & 1{,}048{,}576 & 661.0 & 180.9 & 748.6 & 182.5 & 2053.5 & 186.3 & \textbf{3.65} & \textbf{4.10} & \textbf{11.02} & 44.9 & 1.57 & 48.5 & 2.31 & 46.5 & 3.32 & \textbf{28.56} & \textbf{20.99} & \textbf{14.00} \\
    10 & 13{,}002{,}098 & 4 & 2{,}097{,}152 & 876.5 & 396.6 & 1009.1 & 401.4 & 3653.6 & 409.3 & 2.21 & 2.51 & 8.93 & 45.4 & 2.16 & 48.9 & 3.75 & 48.3 & 5.27 & 20.99 & 13.04 & 9.15 \\
    10 & 13{,}002{,}098 & 6 & 3{,}145{,}728 & 1077.8 & 581.6 & 1285.2 & 587.9 & 5318.9 & 598.8 & 1.85 & 2.19 & 8.88 & 46.5 & 2.99 & 49.3 & 5.30 & 49.8 & 7.04 & 15.53 & 9.31 & 7.07 \\
    10 & 13{,}002{,}098 & 8 & 4{,}194{,}304 & 1299.9 & 775.5 & 1549.7 & 784.4 & 6984.4 & 798.6 & 1.68 & 1.98 & 8.75 & 47.0 & 3.90 & 49.5 & 7.17 & 51.5 & 9.00 & 12.04 & 6.91 & 5.72 \\
    20 & 16{,}008{,}128 & 2 & 1{,}048{,}576 & 1163.1 & 214.1 & 1339.1 & 219.5 & 3003.3 & 226.5 & \textbf{5.43} & \textbf{6.10} & \textbf{13.26} & 58.0 & 2.67 & 60.1 & 3.96 & 56.7 & 5.63 & \textbf{21.70} & \textbf{15.18} & \textbf{10.07} \\
    20 & 16{,}008{,}128 & 4 & 2{,}097{,}152 & 1422.2 & 455.6 & 1696.4 & 463.3 & 5163.8 & 477.7 & 3.12 & 3.66 & 10.81 & 58.3 & 3.59 & 62.6 & 6.45 & 59.8 & 9.00 & 16.23 & 9.71 & 6.65 \\
    20 & 16{,}008{,}128 & 6 & 3{,}145{,}728 & 1663.5 & 651.7 & 2050.3 & 666.1 & 7217.6 & 686.0 & 2.55 & 3.08 & 10.52 & 57.0 & 4.68 & 63.6 & 9.09 & 64.1 & 12.2 & 12.18 & 7.00 & 5.23 \\
    20 & 16{,}008{,}128 & 8 & 4{,}194{,}304 & 1901.0 & 866.9 & 2415.3 & 881.9 & 9397.2 & 909.6 & 2.19 & 2.74 & 10.33 & 59.9 & 5.96 & 63.8 & 11.9 & 67.0 & 15.6 & 10.06 & 5.36 & 4.29 \\
    30 & 19{,}014{,}158 & 2 & 1{,}048{,}576 & 1653.8 & 248.4 & 1922.2 & 255.3 & 4113.9 & 264.7 & \textbf{6.66} & \textbf{7.53} & \textbf{15.54} & 71.1 & 3.73 & 77.1 & 5.56 & 71.6 & 7.95 & \textbf{19.06} & \textbf{13.86} & \textbf{9.01} \\
    30 & 19{,}014{,}158 & 4 & 2{,}097{,}152 & 1946.6 & 497.7 & 2368.6 & 511.6 & 6859.4 & 531.6 & 3.91 & 4.63 & 12.90 & 71.0 & 4.92 & 77.3 & 9.18 & 73.5 & 12.7 & 14.43 & 8.41 & 5.79 \\
    30 & 19{,}014{,}158 & 6 & 3{,}145{,}728 & 2214.7 & 726.5 & 2782.8 & 744.9 & 9647.5 & 776.1 & 3.05 & 3.74 & 12.43 & 72.2 & 6.35 & 78.2 & 12.9 & 76.3 & 17.6 & 11.36 & 6.06 & 4.35 \\
    30 & 19{,}014{,}158 & 8 & 4{,}194{,}304 & 2531.5 & 937.4 & 3226.4 & 962.3 & 12360.5 & 1002.4 & 2.70 & 3.35 & 12.33 & 72.6 & 8.11 & 79.0 & 16.8 & 80.0 & 22.2 & 8.95 & 4.70 & 3.61 \\
    \multicolumn{22}{l}{\textit{\quad Power~Plant (12{,}759{,}246 static tris)}} \\
    10 & 15{,}765{,}276 & 2 & 1{,}048{,}576 & 574.4 & 121.2 & 629.4 & 120.8 & 1629.2 & 122.9 & \textbf{4.74} & \textbf{5.21} & \textbf{13.25} & 52.0 & 1.42 & 56.5 & 1.84 & 54.5 & 2.47 & \textbf{36.52} & \textbf{30.77} & \textbf{22.03} \\
    10 & 15{,}765{,}276 & 4 & 2{,}097{,}152 & 699.4 & 258.9 & 770.8 & 281.7 & 2835.6 & 284.5 & 2.70 & 2.74 & 9.97 & 54.2 & 1.92 & 56.8 & 2.97 & 55.7 & 3.96 & 28.28 & 19.09 & 14.06 \\
    10 & 15{,}765{,}276 & 6 & 3{,}145{,}728 & 819.4 & 412.4 & 914.0 & 415.3 & 4076.4 & 418.2 & 1.99 & 2.20 & 9.75 & 54.3 & 2.62 & 57.0 & 4.19 & 57.1 & 5.38 & 20.76 & 13.62 & 10.61 \\
    10 & 15{,}765{,}276 & 8 & 4{,}194{,}304 & 941.6 & 545.2 & 1047.9 & 547.6 & 5281.6 & 553.3 & 1.73 & 1.91 & 9.54 & 54.1 & 3.28 & 57.4 & 5.41 & 58.1 & 6.82 & 16.46 & 10.61 & 8.52 \\
    20 & 18{,}771{,}306 & 2 & 1{,}048{,}576 & 1058.7 & 147.4 & 1173.3 & 149.3 & 2400.0 & 152.0 & \textbf{7.18} & \textbf{7.86} & \textbf{15.79} & 65.3 & 2.48 & 71.0 & 3.20 & 64.7 & 4.23 & \textbf{26.34} & \textbf{22.18} & \textbf{15.31} \\
    20 & 18{,}771{,}306 & 4 & 2{,}097{,}152 & 1202.6 & 316.5 & 1352.8 & 319.7 & 3931.6 & 325.8 & 3.80 & 4.23 & 12.07 & 67.7 & 3.14 & 70.8 & 5.12 & 68.0 & 6.81 & 21.54 & 13.84 & 9.98 \\
    20 & 18{,}771{,}306 & 6 & 3{,}145{,}728 & 1338.7 & 454.7 & 1511.4 & 459.2 & 5398.8 & 469.1 & 2.94 & 3.29 & 11.51 & 65.7 & 4.01 & 71.3 & 7.21 & 68.6 & 9.40 & 16.40 & 9.89 & 7.30 \\
    20 & 18{,}771{,}306 & 8 & 4{,}194{,}304 & 1467.2 & 594.4 & 1691.5 & 600.6 & 6930.7 & 611.2 & 2.47 & 2.82 & 11.34 & 67.3 & 5.05 & 71.4 & 9.45 & 69.9 & 12.1 & 13.33 & 7.56 & 5.79 \\
    30 & 21{,}777{,}336 & 2 & 1{,}048{,}576 & 1545.7 & 176.5 & 1721.0 & 179.3 & 3293.3 & 183.7 & \textbf{8.76} & \textbf{9.60} & \textbf{17.93} & 77.5 & 3.55 & 84.4 & 4.56 & 76.4 & 5.99 & \textbf{21.82} & \textbf{18.49} & \textbf{12.76} \\
    30 & 21{,}777{,}336 & 4 & 2{,}097{,}152 & 1714.6 & 355.2 & 1932.8 & 360.4 & 5250.2 & 368.8 & 4.83 & 5.36 & 14.24 & 78.4 & 4.39 & 85.0 & 7.30 & 78.7 & 9.70 & 17.87 & 11.64 & 8.11 \\
    30 & 21{,}777{,}336 & 6 & 3{,}145{,}728 & 1849.3 & 498.6 & 2110.3 & 504.9 & 7167.8 & 518.3 & 3.71 & 4.18 & 13.83 & 79.0 & 5.48 & 85.7 & 10.2 & 81.2 & 13.4 & 14.41 & 8.38 & 6.06 \\
    30 & 21{,}777{,}336 & 8 & 4{,}194{,}304 & 2002.0 & 641.9 & 2314.7 & 649.5 & 9067.7 & 666.2 & 3.12 & 3.56 & 13.61 & 80.0 & 6.79 & 86.2 & 13.2 & 83.8 & 17.0 & 11.77 & 6.54 & 4.92 \\
    \bottomrule
  \end{tabular}
